Learning from Noise: Enhancing DNNs for Event-Based Vision through Controlled Noise Injection

Event-based sensors offer significant advantages over traditional frame-based cameras, especially in scenarios involving rapid motion or challenging lighting conditions. However, event data frequently suffers from considerable noise, negatively impacting the performance and robustness of deep learning models. Traditionally, this problem has been addressed by applying filtering algorithms to the event stream, but this may also remove some of relevant data. In this paper, we propose a novel noise-injection training methodology designed to enhance the neural networks robustness against varying levels of event noise. Our approach introduces controlled noise directly into the training data, enabling models to learn noise-resilient representations. We have conducted extensive evaluations of the proposed method using multiple benchmark datasets (N-Caltech101, N-Cars, and Mini N-ImageNet) and various network architectures, including Convolutional Neural Networks, Vision Transformers, Spiking Neural Networks, and Graph Convolutional Networks. Experimental results show that our noise-injection training strategy achieves stable performance over a range of noise intensities, consistently outperforms event-filtering techniques, and achieves the highest average classification accuracy, making it a viable alternative to traditional event-data filtering methods in an object classification system. Code: https://github.com/vision-agh/DVS_Filtering

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccccc}
\cline{2-21}
\multicolumn{1}{l|}{} &
  \multicolumn{8}{c|}{N-Caltech101} &
  \multicolumn{4}{c|}{N-Cars} &
  \multicolumn{8}{c}{N-ImageNet} \\ \cline{2-21} 
\multicolumn{1}{c|}{} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c|}{w/o} &
  \multicolumn{1}{c|}{NN} &
  \multicolumn{1}{c|}{EDnCNN} &
  \multicolumn{1}{c|}{DIF} &
  \multicolumn{1}{c|}{w/o} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c}{w/o} \\ \cline{1-1}
\multicolumn{1}{l|}{Noise level} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  Acc. top-3 \\ \hline
\multicolumn{21}{c}{\textbf{CNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}63.84 &
  76.88 &
  \cellcolor[HTML]{EFEFEF}59.55 &
  74.16 &
  \cellcolor[HTML]{EFEFEF}63.28 &
  76.46 &
  \cellcolor[HTML]{EFEFEF}67.18 &
  \multicolumn{1}{c|}{78.83} &
  \cellcolor[HTML]{EFEFEF}88.71 &
  80.47 &
  \cellcolor[HTML]{EFEFEF}86.41 &
  \multicolumn{1}{c|}{77.89} &
  \cellcolor[HTML]{EFEFEF}36.74 &
  54.99 &
  \cellcolor[HTML]{EFEFEF}14.24 &
  26.01 &
  \cellcolor[HTML]{EFEFEF}33.01 &
  49.94 &
  \cellcolor[HTML]{EFEFEF}42.91 &
  61.14 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}63.73 &
  76.94 &
  \cellcolor[HTML]{EFEFEF}59.84 &
  74.16 &
  \cellcolor[HTML]{EFEFEF}63.34 &
  76.58 &
  \cellcolor[HTML]{EFEFEF}67.25 &
  \multicolumn{1}{c|}{78.66} &
  \cellcolor[HTML]{EFEFEF}88.70 &
  80.61 &
  \cellcolor[HTML]{EFEFEF}86.43 &
  \multicolumn{1}{c|}{56.53} &
  \cellcolor[HTML]{EFEFEF}36.94 &
  54.93 &
  \cellcolor[HTML]{EFEFEF}14.10 &
  26.21 &
  \cellcolor[HTML]{EFEFEF}33.23 &
  49.58 &
  \cellcolor[HTML]{EFEFEF}43.55 &
  62.18 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}63.73 &
  77.07 &
  \cellcolor[HTML]{EFEFEF}59.73 &
  74.27 &
  \cellcolor[HTML]{EFEFEF}63.34 &
  76.46 &
  \cellcolor[HTML]{EFEFEF}64.75 &
  \multicolumn{1}{c|}{77.74} &
  \cellcolor[HTML]{EFEFEF}88.42 &
  80.81 &
  \cellcolor[HTML]{EFEFEF}86.58 &
  \multicolumn{1}{c|}{56.68} &
  \cellcolor[HTML]{EFEFEF}36.88 &
  55.11 &
  \cellcolor[HTML]{EFEFEF}14.24 &
  26.01 &
  \cellcolor[HTML]{EFEFEF}33.09 &
  50.04 &
  \cellcolor[HTML]{EFEFEF}44.09 &
  62.72 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}64.01 &
  77.36 &
  \cellcolor[HTML]{EFEFEF}60.07 &
  74.04 &
  \cellcolor[HTML]{EFEFEF}63.62 &
  76.81 &
  \cellcolor[HTML]{EFEFEF}56.77 &
  \multicolumn{1}{c|}{72.74} &
  \cellcolor[HTML]{EFEFEF}84.81 &
  80.27 &
  \cellcolor[HTML]{EFEFEF}86.80 &
  \multicolumn{1}{c|}{61.09} &
  \cellcolor[HTML]{EFEFEF}37.20 &
  55.49 &
  \cellcolor[HTML]{EFEFEF}14.34 &
  26.01 &
  \cellcolor[HTML]{EFEFEF}33.48 &
  50.04 &
  \cellcolor[HTML]{EFEFEF}43.67 &
  62.92 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}64.30 &
  77.40 &
  \cellcolor[HTML]{EFEFEF}60.18 &
  74.56 &
  \cellcolor[HTML]{EFEFEF}63.80 &
  76.92 &
  \cellcolor[HTML]{EFEFEF}56.83 &
  \multicolumn{1}{c|}{69.47} &
  \cellcolor[HTML]{EFEFEF}63.84 &
  80.71 &
  \cellcolor[HTML]{EFEFEF}87.01 &
  \multicolumn{1}{c|}{69.36} &
  \cellcolor[HTML]{EFEFEF}38.26 &
  56.49 &
  \cellcolor[HTML]{EFEFEF}14.38 &
  26.21 &
  \cellcolor[HTML]{EFEFEF}33.58 &
  50.77 &
  \cellcolor[HTML]{EFEFEF}41.85 &
  60.90 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}64.75 &
  77.41 &
  \cellcolor[HTML]{EFEFEF}60.76 &
  75.02 &
  \cellcolor[HTML]{EFEFEF}64.08 &
  77.27 &
  \cellcolor[HTML]{EFEFEF}55.28 &
  \multicolumn{1}{c|}{69.70} &
  \cellcolor[HTML]{EFEFEF}56.42 &
  80.99 &
  \cellcolor[HTML]{EFEFEF}86.89 &
  \multicolumn{1}{c|}{67.21} &
  \cellcolor[HTML]{EFEFEF}38.94 &
  57.79 &
  \cellcolor[HTML]{EFEFEF}14.56 &
  26.56 &
  \cellcolor[HTML]{EFEFEF}34.08 &
  51.05 &
  \cellcolor[HTML]{EFEFEF}39.50 &
  58.37 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}64.62 &
  77.03 &
  \cellcolor[HTML]{EFEFEF}60.93 &
  74.90 &
  \cellcolor[HTML]{EFEFEF}64.14 &
  77.27 &
  \cellcolor[HTML]{EFEFEF}54.12 &
  \multicolumn{1}{c|}{68.84} &
  \cellcolor[HTML]{EFEFEF}55.34 &
  81.36 &
  \cellcolor[HTML]{EFEFEF}85.44 &
  \multicolumn{1}{c|}{62.25} &
  \cellcolor[HTML]{EFEFEF}39.64 &
  59.15 &
  \cellcolor[HTML]{EFEFEF}14.81 &
  26.42 &
  \cellcolor[HTML]{EFEFEF}34.61 &
  52.25 &
  \cellcolor[HTML]{EFEFEF}38.20 &
  56.03 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}59.27 &
  75.31 &
  \cellcolor[HTML]{EFEFEF}61.39 &
  75.76 &
  \cellcolor[HTML]{EFEFEF}64.94 &
  77.73 &
  \cellcolor[HTML]{EFEFEF}50.49 &
  \multicolumn{1}{c|}{66.09} &
  \cellcolor[HTML]{EFEFEF}57.34 &
  81.84 &
  \cellcolor[HTML]{EFEFEF}73.06 &
  \multicolumn{1}{c|}{56.39} &
  \cellcolor[HTML]{EFEFEF}40.65 &
  60.08 &
  \cellcolor[HTML]{EFEFEF}15.15 &
  26.94 &
  \cellcolor[HTML]{EFEFEF}35.92 &
  53.88 &
  \cellcolor[HTML]{EFEFEF}35.40 &
  51.78 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}56.30 &
  70.63 &
  \cellcolor[HTML]{EFEFEF}62.61 &
  76.68 &
  \cellcolor[HTML]{EFEFEF}65.46 &
  77.91 &
  \cellcolor[HTML]{EFEFEF}46.75 &
  \multicolumn{1}{c|}{62.69} &
  \cellcolor[HTML]{EFEFEF}61.12 &
  82.01 &
  \cellcolor[HTML]{EFEFEF}58.82 &
  \multicolumn{1}{c|}{53.26} &
  \cellcolor[HTML]{EFEFEF}39.92 &
  59.35 &
  \cellcolor[HTML]{EFEFEF}15.72 &
  27.45 &
  \cellcolor[HTML]{EFEFEF}38.27 &
  55.72 &
  \cellcolor[HTML]{EFEFEF}32.37 &
  48.06 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}56.30 &
  69.43 &
  \cellcolor[HTML]{EFEFEF}63.98 &
  76.95 &
  \cellcolor[HTML]{EFEFEF}66.79 &
  78.60 &
  \cellcolor[HTML]{EFEFEF}43.07 &
  \multicolumn{1}{c|}{60.74} &
  \cellcolor[HTML]{EFEFEF}66.68 &
  82.26 &
  \cellcolor[HTML]{EFEFEF}55.30 &
  \multicolumn{1}{c|}{51.43} &
  \cellcolor[HTML]{EFEFEF}38.84 &
  58.39 &
  \cellcolor[HTML]{EFEFEF}16.20 &
  27.89 &
  \cellcolor[HTML]{EFEFEF}39.73 &
  58.09 &
  \cellcolor[HTML]{EFEFEF}29.35 &
  45.11 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}56.09 &
  68.91 &
  \cellcolor[HTML]{EFEFEF}64.44 &
  76.87 &
  \cellcolor[HTML]{EFEFEF}66.24 &
  78.60 &
  \cellcolor[HTML]{EFEFEF}40.82 &
  \multicolumn{1}{c|}{58.52} &
  \cellcolor[HTML]{EFEFEF}68.00 &
  82.76 &
  \cellcolor[HTML]{EFEFEF}55.65 &
  \multicolumn{1}{c|}{50.57} &
  \cellcolor[HTML]{EFEFEF}37.84 &
  56.95 &
  \cellcolor[HTML]{EFEFEF}16.28 &
  28.58 &
  \cellcolor[HTML]{EFEFEF}40.11 &
  58.76 &
  \cellcolor[HTML]{EFEFEF}26.96 &
  42.13 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}53.21 &
  67.81 &
  \cellcolor[HTML]{EFEFEF}55.80 &
  72.78 &
  \cellcolor[HTML]{EFEFEF}58.09 &
  71.71 &
  \cellcolor[HTML]{EFEFEF}38.01 &
  \multicolumn{1}{c|}{56.40} &
  \cellcolor[HTML]{EFEFEF}60.97 &
  80.78 &
  \cellcolor[HTML]{EFEFEF}62.67 &
  \multicolumn{1}{c|}{49.71} &
  \cellcolor[HTML]{EFEFEF}35.66 &
  53.37 &
  \cellcolor[HTML]{EFEFEF}17.33 &
  30.14 &
  \cellcolor[HTML]{EFEFEF}39.75 &
  59.04 &
  \cellcolor[HTML]{EFEFEF}23.12 &
  37.42 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}48.38 &
  64.41 &
  \cellcolor[HTML]{EFEFEF}48.89 &
  63.03 &
  \cellcolor[HTML]{EFEFEF}53.95 &
  68.55 &
  \cellcolor[HTML]{EFEFEF}35.42 &
  \multicolumn{1}{c|}{52.49} &
  \cellcolor[HTML]{EFEFEF}55.22 &
  64.22 &
  \cellcolor[HTML]{EFEFEF}62.24 &
  \multicolumn{1}{c|}{49.33} &
  \cellcolor[HTML]{EFEFEF}32.97 &
  50.16 &
  \cellcolor[HTML]{EFEFEF}18.04 &
  31.25 &
  \cellcolor[HTML]{EFEFEF}37.82 &
  56.07 &
  \cellcolor[HTML]{EFEFEF}20.11 &
  33.51 \\ \hline
\multicolumn{21}{c}{\textbf{ViT}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}66.24 &
  77.64 &
  \cellcolor[HTML]{EFEFEF}57.63 &
  72.32 &
  \cellcolor[HTML]{EFEFEF}65.75 &
  76.80 &
  \cellcolor[HTML]{EFEFEF}67.94 &
  \multicolumn{1}{c|}{78.74} &
  \cellcolor[HTML]{EFEFEF}87.82 &
  76.99 &
  \cellcolor[HTML]{EFEFEF}86.76 &
  \multicolumn{1}{c|}{89.53} &
  \cellcolor[HTML]{EFEFEF}37.17 &
  51.40 &
  \cellcolor[HTML]{EFEFEF}17.38 &
  28.86 &
  \cellcolor[HTML]{EFEFEF}34.77 &
  47.63 &
  \cellcolor[HTML]{EFEFEF}41.60 &
  57.37 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}66.25 &
  77.64 &
  \cellcolor[HTML]{EFEFEF}57.58 &
  72.08 &
  \cellcolor[HTML]{EFEFEF}65.96 &
  76.68 &
  \cellcolor[HTML]{EFEFEF}68.40 &
  \multicolumn{1}{c|}{79.26} &
  \cellcolor[HTML]{EFEFEF}87.89 &
  77.16 &
  \cellcolor[HTML]{EFEFEF}86.87 &
  \multicolumn{1}{c|}{79.71} &
  \cellcolor[HTML]{EFEFEF}37.13 &
  51.50 &
  \cellcolor[HTML]{EFEFEF}17.42 &
  28.72 &
  \cellcolor[HTML]{EFEFEF}34.77 &
  47.65 &
  \cellcolor[HTML]{EFEFEF}42.02 &
  57.93 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}66.29 &
  77.64 &
  \cellcolor[HTML]{EFEFEF}57.58 &
  72.32 &
  \cellcolor[HTML]{EFEFEF}65.79 &
  76.87 &
  \cellcolor[HTML]{EFEFEF}68.74 &
  \multicolumn{1}{c|}{79.73} &
  \cellcolor[HTML]{EFEFEF}87.96 &
  77.08 &
  \cellcolor[HTML]{EFEFEF}87.02 &
  \multicolumn{1}{c|}{75.95} &
  \cellcolor[HTML]{EFEFEF}37.33 &
  51.60 &
  \cellcolor[HTML]{EFEFEF}17.42 &
  28.64 &
  \cellcolor[HTML]{EFEFEF}34.99 &
  47.69 &
  \cellcolor[HTML]{EFEFEF}42.82 &
  58.65 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}66.35 &
  77.58 &
  \cellcolor[HTML]{EFEFEF}57.52 &
  72.38 &
  \cellcolor[HTML]{EFEFEF}65.69 &
  76.85 &
  \cellcolor[HTML]{EFEFEF}68.63 &
  \multicolumn{1}{c|}{79.43} &
  \cellcolor[HTML]{EFEFEF}88.13 &
  77.23 &
  \cellcolor[HTML]{EFEFEF}87.07 &
  \multicolumn{1}{c|}{73.29} &
  \cellcolor[HTML]{EFEFEF}37.47 &
  51.72 &
  \cellcolor[HTML]{EFEFEF}17.46 &
  28.88 &
  \cellcolor[HTML]{EFEFEF}34.89 &
  47.98 &
  \cellcolor[HTML]{EFEFEF}42.92 &
  58.85 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}66.41 &
  77.36 &
  \cellcolor[HTML]{EFEFEF}57.92 &
  71.97 &
  \cellcolor[HTML]{EFEFEF}66.09 &
  76.91 &
  \cellcolor[HTML]{EFEFEF}67.63 &
  \multicolumn{1}{c|}{79.62} &
  \cellcolor[HTML]{EFEFEF}84.23 &
  77.37 &
  \cellcolor[HTML]{EFEFEF}87.21 &
  \multicolumn{1}{c|}{72.20} &
  \cellcolor[HTML]{EFEFEF}37.90 &
  52.22 &
  \cellcolor[HTML]{EFEFEF}17.56 &
  28.88 &
  \cellcolor[HTML]{EFEFEF}35.11 &
  48.18 &
  \cellcolor[HTML]{EFEFEF}41.62 &
  57.09 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}66.81 &
  78.04 &
  \cellcolor[HTML]{EFEFEF}57.63 &
  72.77 &
  \cellcolor[HTML]{EFEFEF}66.03 &
  77.04 &
  \cellcolor[HTML]{EFEFEF}67.71 &
  \multicolumn{1}{c|}{79.68} &
  \cellcolor[HTML]{EFEFEF}78.87 &
  77.90 &
  \cellcolor[HTML]{EFEFEF}87.79 &
  \multicolumn{1}{c|}{70.31} &
  \cellcolor[HTML]{EFEFEF}38.30 &
  52.88 &
  \cellcolor[HTML]{EFEFEF}17.44 &
  28.78 &
  \cellcolor[HTML]{EFEFEF}35.26 &
  48.44 &
  \cellcolor[HTML]{EFEFEF}39.58 &
  54.18 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}66.81 &
  78.39 &
  \cellcolor[HTML]{EFEFEF}58.04 &
  72.49 &
  \cellcolor[HTML]{EFEFEF}66.19 &
  77.27 &
  \cellcolor[HTML]{EFEFEF}66.91 &
  \multicolumn{1}{c|}{79.98} &
  \cellcolor[HTML]{EFEFEF}75.95 &
  77.69 &
  \cellcolor[HTML]{EFEFEF}87.85 &
  \multicolumn{1}{c|}{68.75} &
  \cellcolor[HTML]{EFEFEF}38.76 &
  53.52 &
  \cellcolor[HTML]{EFEFEF}17.61 &
  28.84 &
  \cellcolor[HTML]{EFEFEF}35.46 &
  48.85 &
  \cellcolor[HTML]{EFEFEF}37.27 &
  51.46 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}67.21 &
  78.50 &
  \cellcolor[HTML]{EFEFEF}57.69 &
  72.55 &
  \cellcolor[HTML]{EFEFEF}66.49 &
  77.44 &
  \cellcolor[HTML]{EFEFEF}66.32 &
  \multicolumn{1}{c|}{79.62} &
  \cellcolor[HTML]{EFEFEF}73.24 &
  78.53 &
  \cellcolor[HTML]{EFEFEF}85.79 &
  \multicolumn{1}{c|}{65.73} &
  \cellcolor[HTML]{EFEFEF}40.18 &
  54.34 &
  \cellcolor[HTML]{EFEFEF}17.89 &
  29.22 &
  \cellcolor[HTML]{EFEFEF}35.70 &
  49.72 &
  \cellcolor[HTML]{EFEFEF}33.49 &
  46.77 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}67.04 &
  79.23 &
  \cellcolor[HTML]{EFEFEF}57.46 &
  72.35 &
  \cellcolor[HTML]{EFEFEF}66.92 &
  77.78 &
  \cellcolor[HTML]{EFEFEF}65.68 &
  \multicolumn{1}{c|}{79.16} &
  \cellcolor[HTML]{EFEFEF}71.89 &
  78.89 &
  \cellcolor[HTML]{EFEFEF}79.90 &
  \multicolumn{1}{c|}{63.08} &
  \cellcolor[HTML]{EFEFEF}40.28 &
  54.52 &
  \cellcolor[HTML]{EFEFEF}17.81 &
  29.42 &
  \cellcolor[HTML]{EFEFEF}36.55 &
  50.65 &
  \cellcolor[HTML]{EFEFEF}31.10 &
  43.04 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}67.50 &
  79.02 &
  \cellcolor[HTML]{EFEFEF}56.72 &
  70.82 &
  \cellcolor[HTML]{EFEFEF}67.97 &
  78.76 &
  \cellcolor[HTML]{EFEFEF}64.47 &
  \multicolumn{1}{c|}{78.63} &
  \cellcolor[HTML]{EFEFEF}71.16 &
  79.18 &
  \cellcolor[HTML]{EFEFEF}75.55 &
  \multicolumn{1}{c|}{60.78} &
  \cellcolor[HTML]{EFEFEF}39.38 &
  53.44 &
  \cellcolor[HTML]{EFEFEF}18.01 &
  29.69 &
  \cellcolor[HTML]{EFEFEF}37.20 &
  52.53 &
  \cellcolor[HTML]{EFEFEF}29.18 &
  40.72 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}66.58 &
  78.67 &
  \cellcolor[HTML]{EFEFEF}56.04 &
  69.41 &
  \cellcolor[HTML]{EFEFEF}67.93 &
  79.33 &
  \cellcolor[HTML]{EFEFEF}64.36 &
  \multicolumn{1}{c|}{77.83} &
  \cellcolor[HTML]{EFEFEF}70.37 &
  79.94 &
  \cellcolor[HTML]{EFEFEF}73.25 &
  \multicolumn{1}{c|}{58.59} &
  \cellcolor[HTML]{EFEFEF}37.21 &
  51.46 &
  \cellcolor[HTML]{EFEFEF}18.09 &
  29.85 &
  \cellcolor[HTML]{EFEFEF}38.47 &
  53.34 &
  \cellcolor[HTML]{EFEFEF}27.48 &
  38.24 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}65.88 &
  78.83 &
  \cellcolor[HTML]{EFEFEF}48.60 &
  63.59 &
  \cellcolor[HTML]{EFEFEF}67.94 &
  79.60 &
  \cellcolor[HTML]{EFEFEF}61.66 &
  \multicolumn{1}{c|}{76.11} &
  \cellcolor[HTML]{EFEFEF}67.72 &
  80.21 &
  \cellcolor[HTML]{EFEFEF}70.96 &
  \multicolumn{1}{c|}{55.25} &
  \cellcolor[HTML]{EFEFEF}33.87 &
  46.51 &
  \cellcolor[HTML]{EFEFEF}18.56 &
  29.97 &
  \cellcolor[HTML]{EFEFEF}37.08 &
  52.14 &
  \cellcolor[HTML]{EFEFEF}26.26 &
  35.23 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}65.83 &
  78.72 &
  \cellcolor[HTML]{EFEFEF}38.11 &
  50.97 &
  \cellcolor[HTML]{EFEFEF}66.65 &
  79.43 &
  \cellcolor[HTML]{EFEFEF}59.71 &
  \multicolumn{1}{c|}{74.67} &
  \cellcolor[HTML]{EFEFEF}64.64 &
  77.89 &
  \cellcolor[HTML]{EFEFEF}67.08 &
  \multicolumn{1}{c|}{52.72} &
  \cellcolor[HTML]{EFEFEF}30.98 &
  42.52 &
  \cellcolor[HTML]{EFEFEF}18.88 &
  30.88 &
  \cellcolor[HTML]{EFEFEF}32.48 &
  45.81 &
  \cellcolor[HTML]{EFEFEF}25.03 &
  33.59 \\ \hline
\multicolumn{21}{c}{\textbf{SNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}50.50 &
  63.28 &
  \cellcolor[HTML]{EFEFEF}48.83 &
  62.09 &
  \cellcolor[HTML]{EFEFEF}46.45 &
  59.06 &
  \cellcolor[HTML]{EFEFEF}58.39 &
  \multicolumn{1}{c|}{70.65} &
  \cellcolor[HTML]{EFEFEF}84.86 &
  75.29 &
  \cellcolor[HTML]{EFEFEF}82.89 &
  \multicolumn{1}{c|}{89.19} &
  \cellcolor[HTML]{EFEFEF}29.31 &
  45.67 &
  \cellcolor[HTML]{EFEFEF}10.21 &
  19.84 &
  \cellcolor[HTML]{EFEFEF}27.00 &
  42.17 &
  \cellcolor[HTML]{EFEFEF}36.38 &
  54.27 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}50.71 &
  63.45 &
  \cellcolor[HTML]{EFEFEF}48.77 &
  62.50 &
  \cellcolor[HTML]{EFEFEF}46.86 &
  60.40 &
  \cellcolor[HTML]{EFEFEF}58.62 &
  \multicolumn{1}{c|}{70.65} &
  \cellcolor[HTML]{EFEFEF}84.97 &
  75.09 &
  \cellcolor[HTML]{EFEFEF}83.18 &
  \multicolumn{1}{c|}{80.69} &
  \cellcolor[HTML]{EFEFEF}29.71 &
  45.27 &
  \cellcolor[HTML]{EFEFEF}9.87 &
  19.30 &
  \cellcolor[HTML]{EFEFEF}26.96 &
  42.05 &
  \cellcolor[HTML]{EFEFEF}37.22 &
  54.97 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}50.57 &
  62.94 &
  \cellcolor[HTML]{EFEFEF}49.12 &
  62.09 &
  \cellcolor[HTML]{EFEFEF}47.44 &
  60.00 &
  \cellcolor[HTML]{EFEFEF}59.32 &
  \multicolumn{1}{c|}{71.45} &
  \cellcolor[HTML]{EFEFEF}84.92 &
  75.25 &
  \cellcolor[HTML]{EFEFEF}82.79 &
  \multicolumn{1}{c|}{70.07} &
  \cellcolor[HTML]{EFEFEF}29.53 &
  45.33 &
  \cellcolor[HTML]{EFEFEF}10.23 &
  19.19 &
  \cellcolor[HTML]{EFEFEF}26.98 &
  42.56 &
  \cellcolor[HTML]{EFEFEF}37.24 &
  56.13 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}51.14 &
  63.80 &
  \cellcolor[HTML]{EFEFEF}49.12 &
  62.36 &
  \cellcolor[HTML]{EFEFEF}47.54 &
  59.67 &
  \cellcolor[HTML]{EFEFEF}57.26 &
  \multicolumn{1}{c|}{69.95} &
  \cellcolor[HTML]{EFEFEF}85.16 &
  75.04 &
  \cellcolor[HTML]{EFEFEF}83.16 &
  \multicolumn{1}{c|}{69.10} &
  \cellcolor[HTML]{EFEFEF}30.21 &
  45.73 &
  \cellcolor[HTML]{EFEFEF}9.99 &
  19.26 &
  \cellcolor[HTML]{EFEFEF}27.12 &
  42.68 &
  \cellcolor[HTML]{EFEFEF}37.82 &
  56.45 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}52.47 &
  64.54 &
  \cellcolor[HTML]{EFEFEF}49.16 &
  63.52 &
  \cellcolor[HTML]{EFEFEF}48.70 &
  60.74 &
  \cellcolor[HTML]{EFEFEF}51.01 &
  \multicolumn{1}{c|}{66.10} &
  \cellcolor[HTML]{EFEFEF}84.36 &
  75.63 &
  \cellcolor[HTML]{EFEFEF}83.29 &
  \multicolumn{1}{c|}{79.40} &
  \cellcolor[HTML]{EFEFEF}30.39 &
  45.49 &
  \cellcolor[HTML]{EFEFEF}10.40 &
  19.56 &
  \cellcolor[HTML]{EFEFEF}27.67 &
  42.60 &
  \cellcolor[HTML]{EFEFEF}37.44 &
  55.63 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}52.76 &
  65.23 &
  \cellcolor[HTML]{EFEFEF}49.81 &
  63.87 &
  \cellcolor[HTML]{EFEFEF}48.53 &
  61.12 &
  \cellcolor[HTML]{EFEFEF}47.24 &
  \multicolumn{1}{c|}{63.52} &
  \cellcolor[HTML]{EFEFEF}80.49 &
  75.60 &
  \cellcolor[HTML]{EFEFEF}83.77 &
  \multicolumn{1}{c|}{81.90} &
  \cellcolor[HTML]{EFEFEF}30.63 &
  46.92 &
  \cellcolor[HTML]{EFEFEF}10.19 &
  19.70 &
  \cellcolor[HTML]{EFEFEF}28.13 &
  42.92 &
  \cellcolor[HTML]{EFEFEF}36.02 &
  54.97 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}53.09 &
  66.26 &
  \cellcolor[HTML]{EFEFEF}50.21 &
  63.68 &
  \cellcolor[HTML]{EFEFEF}49.39 &
  60.92 &
  \cellcolor[HTML]{EFEFEF}45.06 &
  \multicolumn{1}{c|}{61.90} &
  \cellcolor[HTML]{EFEFEF}73.27 &
  75.89 &
  \cellcolor[HTML]{EFEFEF}83.61 &
  \multicolumn{1}{c|}{82.32} &
  \cellcolor[HTML]{EFEFEF}30.99 &
  47.58 &
  \cellcolor[HTML]{EFEFEF}10.72 &
  19.90 &
  \cellcolor[HTML]{EFEFEF}28.28 &
  43.59 &
  \cellcolor[HTML]{EFEFEF}34.76 &
  52.84 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}54.83 &
  66.79 &
  \cellcolor[HTML]{EFEFEF}51.64 &
  64.10 &
  \cellcolor[HTML]{EFEFEF}51.34 &
  63.12 &
  \cellcolor[HTML]{EFEFEF}42.89 &
  \multicolumn{1}{c|}{58.75} &
  \cellcolor[HTML]{EFEFEF}65.73 &
  76.39 &
  \cellcolor[HTML]{EFEFEF}83.33 &
  \multicolumn{1}{c|}{74.93} &
  \cellcolor[HTML]{EFEFEF}31.93 &
  48.18 &
  \cellcolor[HTML]{EFEFEF}10.42 &
  19.78 &
  \cellcolor[HTML]{EFEFEF}28.86 &
  45.31 &
  \cellcolor[HTML]{EFEFEF}32.51 &
  49.84 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}50.50 &
  65.42 &
  \cellcolor[HTML]{EFEFEF}52.10 &
  65.82 &
  \cellcolor[HTML]{EFEFEF}52.14 &
  63.77 &
  \cellcolor[HTML]{EFEFEF}39.69 &
  \multicolumn{1}{c|}{57.50} &
  \cellcolor[HTML]{EFEFEF}65.79 &
  75.94 &
  \cellcolor[HTML]{EFEFEF}81.12 &
  \multicolumn{1}{c|}{65.31} &
  \cellcolor[HTML]{EFEFEF}31.55 &
  48.24 &
  \cellcolor[HTML]{EFEFEF}10.86 &
  20.71 &
  \cellcolor[HTML]{EFEFEF}29.85 &
  46.32 &
  \cellcolor[HTML]{EFEFEF}29.97 &
  46.69 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}48.54 &
  64.13 &
  \cellcolor[HTML]{EFEFEF}53.36 &
  66.86 &
  \cellcolor[HTML]{EFEFEF}53.63 &
  66.56 &
  \cellcolor[HTML]{EFEFEF}38.87 &
  \multicolumn{1}{c|}{56.66} &
  \cellcolor[HTML]{EFEFEF}69.08 &
  76.70 &
  \cellcolor[HTML]{EFEFEF}72.48 &
  \multicolumn{1}{c|}{58.16} &
  \cellcolor[HTML]{EFEFEF}31.95 &
  48.40 &
  \cellcolor[HTML]{EFEFEF}10.86 &
  20.27 &
  \cellcolor[HTML]{EFEFEF}30.50 &
  47.29 &
  \cellcolor[HTML]{EFEFEF}27.96 &
  44.29 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}45.62 &
  61.56 &
  \cellcolor[HTML]{EFEFEF}53.37 &
  67.09 &
  \cellcolor[HTML]{EFEFEF}55.76 &
  68.53 &
  \cellcolor[HTML]{EFEFEF}38.17 &
  \multicolumn{1}{c|}{56.20} &
  \cellcolor[HTML]{EFEFEF}73.53 &
  77.27 &
  \cellcolor[HTML]{EFEFEF}67.41 &
  \multicolumn{1}{c|}{52.51} &
  \cellcolor[HTML]{EFEFEF}31.55 &
  47.68 &
  \cellcolor[HTML]{EFEFEF}11.21 &
  21.38 &
  \cellcolor[HTML]{EFEFEF}31.82 &
  48.42 &
  \cellcolor[HTML]{EFEFEF}26.96 &
  41.97 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}42.92 &
  59.80 &
  \cellcolor[HTML]{EFEFEF}54.39 &
  68.34 &
  \cellcolor[HTML]{EFEFEF}53.02 &
  68.40 &
  \cellcolor[HTML]{EFEFEF}35.69 &
  \multicolumn{1}{c|}{51.95} &
  \cellcolor[HTML]{EFEFEF}76.75 &
  78.01 &
  \cellcolor[HTML]{EFEFEF}71.32 &
  \multicolumn{1}{c|}{49.16} &
  \cellcolor[HTML]{EFEFEF}29.43 &
  44.83 &
  \cellcolor[HTML]{EFEFEF}11.85 &
  21.74 &
  \cellcolor[HTML]{EFEFEF}31.72 &
  47.65 &
  \cellcolor[HTML]{EFEFEF}23.50 &
  37.92 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}40.75 &
  58.48 &
  \cellcolor[HTML]{EFEFEF}50.55 &
  65.53 &
  \cellcolor[HTML]{EFEFEF}47.20 &
  62.72 &
  \cellcolor[HTML]{EFEFEF}31.63 &
  \multicolumn{1}{c|}{47.20} &
  \cellcolor[HTML]{EFEFEF}72.60 &
  78.53 &
  \cellcolor[HTML]{EFEFEF}75.48 &
  \multicolumn{1}{c|}{48.94} &
  \cellcolor[HTML]{EFEFEF}27.62 &
  41.97 &
  \cellcolor[HTML]{EFEFEF}12.64 &
  22.78 &
  \cellcolor[HTML]{EFEFEF}29.17 &
  43.28 &
  \cellcolor[HTML]{EFEFEF}21.11 &
  34.58 \\ \hline
\multicolumn{21}{c}{\textbf{GCN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}53.30 &
  66.58 &
  \cellcolor[HTML]{EFEFEF}44.91 &
  61.30 &
  \cellcolor[HTML]{EFEFEF}53.90 &
  66.17 &
  \cellcolor[HTML]{EFEFEF}55.28 &
  \multicolumn{1}{c|}{68.47} &
  \cellcolor[HTML]{EFEFEF}75.91 &
  66.52 &
  \cellcolor[HTML]{EFEFEF}76.38 &
  \multicolumn{1}{c|}{78.03} &
  \cellcolor[HTML]{EFEFEF}37.85 &
  45.52 &
  \cellcolor[HTML]{EFEFEF}15.23 &
  26.05 &
  \cellcolor[HTML]{EFEFEF}37.23 &
  44.74 &
  \cellcolor[HTML]{EFEFEF}40.16 &
  55.29 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}53.06 &
  66.58 &
  \cellcolor[HTML]{EFEFEF}44.87 &
  60.91 &
  \cellcolor[HTML]{EFEFEF}53.67 &
  66.52 &
  \cellcolor[HTML]{EFEFEF}56.89 &
  \multicolumn{1}{c|}{71.76} &
  \cellcolor[HTML]{EFEFEF}76.05 &
  66.18 &
  \cellcolor[HTML]{EFEFEF}76.24 &
  \multicolumn{1}{c|}{78.15} &
  \cellcolor[HTML]{EFEFEF}37.79 &
  45.54 &
  \cellcolor[HTML]{EFEFEF}15.35 &
  26.29 &
  \cellcolor[HTML]{EFEFEF}37.71 &
  44.62 &
  \cellcolor[HTML]{EFEFEF}39.90 &
  55.13 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}52.63 &
  66.17 &
  \cellcolor[HTML]{EFEFEF}44.95 &
  60.38 &
  \cellcolor[HTML]{EFEFEF}53.44 &
  66.46 &
  \cellcolor[HTML]{EFEFEF}58.16 &
  \multicolumn{1}{c|}{72.39} &
  \cellcolor[HTML]{EFEFEF}75.74 &
  66.56 &
  \cellcolor[HTML]{EFEFEF}76.28 &
  \multicolumn{1}{c|}{77.95} &
  \cellcolor[HTML]{EFEFEF}38.19 &
  46.67 &
  \cellcolor[HTML]{EFEFEF}15.21 &
  26.27 &
  \cellcolor[HTML]{EFEFEF}37.47 &
  45.10 &
  \cellcolor[HTML]{EFEFEF}39.58 &
  54.59 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}53.43 &
  66.46 &
  \cellcolor[HTML]{EFEFEF}45.66 &
  61.36 &
  \cellcolor[HTML]{EFEFEF}53.96 &
  66.23 &
  \cellcolor[HTML]{EFEFEF}58.52 &
  \multicolumn{1}{c|}{72.12} &
  \cellcolor[HTML]{EFEFEF}75.02 &
  66.19 &
  \cellcolor[HTML]{EFEFEF}76.25 &
  \multicolumn{1}{c|}{77.07} &
  \cellcolor[HTML]{EFEFEF}38.47 &
  46.77 &
  \cellcolor[HTML]{EFEFEF}15.43 &
  26.21 &
  \cellcolor[HTML]{EFEFEF}37.71 &
  45.22 &
  \cellcolor[HTML]{EFEFEF}39.62 &
  53.75 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}54.62 &
  67.95 &
  \cellcolor[HTML]{EFEFEF}45.88 &
  61.14 &
  \cellcolor[HTML]{EFEFEF}53.26 &
  66.75 &
  \cellcolor[HTML]{EFEFEF}54.06 &
  \multicolumn{1}{c|}{69.10} &
  \cellcolor[HTML]{EFEFEF}74.56 &
  66.03 &
  \cellcolor[HTML]{EFEFEF}76.48 &
  \multicolumn{1}{c|}{75.28} &
  \cellcolor[HTML]{EFEFEF}38.67 &
  47.55 &
  \cellcolor[HTML]{EFEFEF}15.21 &
  26.05 &
  \cellcolor[HTML]{EFEFEF}37.59 &
  46.01 &
  \cellcolor[HTML]{EFEFEF}38.35 &
  52.35 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}54.69 &
  68.18 &
  \cellcolor[HTML]{EFEFEF}45.22 &
  60.44 &
  \cellcolor[HTML]{EFEFEF}53.79 &
  66.86 &
  \cellcolor[HTML]{EFEFEF}46.21 &
  \multicolumn{1}{c|}{65.66} &
  \cellcolor[HTML]{EFEFEF}74.25 &
  66.54 &
  \cellcolor[HTML]{EFEFEF}76.31 &
  \multicolumn{1}{c|}{72.02} &
  \cellcolor[HTML]{EFEFEF}38.83 &
  48.29 &
  \cellcolor[HTML]{EFEFEF}15.35 &
  26.01 &
  \cellcolor[HTML]{EFEFEF}37.93 &
  45.83 &
  \cellcolor[HTML]{EFEFEF}37.15 &
  49.96 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}55.98 &
  70.44 &
  \cellcolor[HTML]{EFEFEF}45.86 &
  60.97 &
  \cellcolor[HTML]{EFEFEF}54.25 &
  67.89 &
  \cellcolor[HTML]{EFEFEF}43.74 &
  \multicolumn{1}{c|}{61.14} &
  \cellcolor[HTML]{EFEFEF}74.87 &
  66.74 &
  \cellcolor[HTML]{EFEFEF}76.01 &
  \multicolumn{1}{c|}{69.74} &
  \cellcolor[HTML]{EFEFEF}38.99 &
  48.95 &
  \cellcolor[HTML]{EFEFEF}15.41 &
  26.45 &
  \cellcolor[HTML]{EFEFEF}37.69 &
  45.67 &
  \cellcolor[HTML]{EFEFEF}36.47 &
  49.20 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}57.13 &
  71.36 &
  \cellcolor[HTML]{EFEFEF}46.89 &
  63.52 &
  \cellcolor[HTML]{EFEFEF}54.55 &
  67.12 &
  \cellcolor[HTML]{EFEFEF}37.94 &
  \multicolumn{1}{c|}{56.84} &
  \cellcolor[HTML]{EFEFEF}74.77 &
  66.33 &
  \cellcolor[HTML]{EFEFEF}75.36 &
  \multicolumn{1}{c|}{63.82} &
  \cellcolor[HTML]{EFEFEF}38.93 &
  48.37 &
  \cellcolor[HTML]{EFEFEF}15.51 &
  26.39 &
  \cellcolor[HTML]{EFEFEF}38.93 &
  47.55 &
  \cellcolor[HTML]{EFEFEF}35.43 &
  46.04 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}56.21 &
  71.49 &
  \cellcolor[HTML]{EFEFEF}49.26 &
  65.14 &
  \cellcolor[HTML]{EFEFEF}56.07 &
  69.58 &
  \cellcolor[HTML]{EFEFEF}30.80 &
  \multicolumn{1}{c|}{49.26} &
  \cellcolor[HTML]{EFEFEF}75.04 &
  67.35 &
  \cellcolor[HTML]{EFEFEF}75.51 &
  \multicolumn{1}{c|}{58.78} &
  \cellcolor[HTML]{EFEFEF}38.35 &
  48.29 &
  \cellcolor[HTML]{EFEFEF}15.77 &
  26.31 &
  \cellcolor[HTML]{EFEFEF}39.42 &
  48.01 &
  \cellcolor[HTML]{EFEFEF}34.21 &
  45.04 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}55.31 &
  70.30 &
  \cellcolor[HTML]{EFEFEF}52.00 &
  66.82 &
  \cellcolor[HTML]{EFEFEF}56.53 &
  70.10 &
  \cellcolor[HTML]{EFEFEF}29.09 &
  \multicolumn{1}{c|}{44.39} &
  \cellcolor[HTML]{EFEFEF}74.26 &
  67.27 &
  \cellcolor[HTML]{EFEFEF}75.06 &
  \multicolumn{1}{c|}{55.24} &
  \cellcolor[HTML]{EFEFEF}37.65 &
  46.65 &
  \cellcolor[HTML]{EFEFEF}15.65 &
  26.51 &
  \cellcolor[HTML]{EFEFEF}39.52 &
  48.93 &
  \cellcolor[HTML]{EFEFEF}33.91 &
  43.69 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}51.41 &
  67.93 &
  \cellcolor[HTML]{EFEFEF}52.71 &
  67.35 &
  \cellcolor[HTML]{EFEFEF}56.60 &
  70.17 &
  \cellcolor[HTML]{EFEFEF}26.29 &
  \multicolumn{1}{c|}{41.68} &
  \cellcolor[HTML]{EFEFEF}73.20 &
  66.63 &
  \cellcolor[HTML]{EFEFEF}74.74 &
  \multicolumn{1}{c|}{53.46} &
  \cellcolor[HTML]{EFEFEF}37.35 &
  45.16 &
  \cellcolor[HTML]{EFEFEF}15.57 &
  26.61 &
  \cellcolor[HTML]{EFEFEF}39.62 &
  48.49 &
  \cellcolor[HTML]{EFEFEF}33.25 &
  42.35 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}40.63 &
  60.37 &
  \cellcolor[HTML]{EFEFEF}52.08 &
  67.83 &
  \cellcolor[HTML]{EFEFEF}56.47 &
  71.83 &
  \cellcolor[HTML]{EFEFEF}20.57 &
  \multicolumn{1}{c|}{35.34} &
  \cellcolor[HTML]{EFEFEF}70.44 &
  65.30 &
  \cellcolor[HTML]{EFEFEF}72.20 &
  \multicolumn{1}{c|}{48.74} &
  \cellcolor[HTML]{EFEFEF}35.65 &
  42.46 &
  \cellcolor[HTML]{EFEFEF}15.21 &
  26.05 &
  \cellcolor[HTML]{EFEFEF}37.35 &
  45.81 &
  \cellcolor[HTML]{EFEFEF}32.10 &
  40.71 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}34.71 &
  53.92 &
  \cellcolor[HTML]{EFEFEF}38.41 &
  56.85 &
  \cellcolor[HTML]{EFEFEF}46.99 &
  64.51 &
  \cellcolor[HTML]{EFEFEF}16.02 &
  \multicolumn{1}{c|}{29.11} &
  \cellcolor[HTML]{EFEFEF}67.09 &
  65.30 &
  \cellcolor[HTML]{EFEFEF}68.55 &
  \multicolumn{1}{c|}{46.94} &
  \cellcolor[HTML]{EFEFEF}34.83 &
  40.78 &
  \cellcolor[HTML]{EFEFEF}16.35 &
  27.50 &
  \cellcolor[HTML]{EFEFEF}35.43 &
  41.36 &
  \cellcolor[HTML]{EFEFEF}31.84 &
  40.51 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\cline{2-21}
\multicolumn{1}{l|}{} &
  \multicolumn{8}{c|}{N-Caltech101} &
  \multicolumn{4}{c|}{N-Cars} &
  \multicolumn{8}{c}{N-ImageNet} \\ \cline{2-21} 
\multicolumn{1}{c|}{} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c|}{w/o} &
  \multicolumn{1}{c|}{NN} &
  \multicolumn{1}{c|}{EDnCNN} &
  \multicolumn{1}{c|}{DIF} &
  \multicolumn{1}{c|}{w/o} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c}{w/o} \\ \cline{1-1}
\multicolumn{1}{l|}{Noise level} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  Acc. top-3 \\ \hline
\multicolumn{21}{c}{\textbf{CNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}68.73 &
  80.99 &
  \cellcolor[HTML]{EFEFEF}67.09 &
  79.79 &
  \cellcolor[HTML]{EFEFEF}68.45 &
  80.24 &
  \cellcolor[HTML]{EFEFEF}68.80 &
  \multicolumn{1}{c|}{81.57} &
  \cellcolor[HTML]{EFEFEF}88.43 &
  80.86 &
  \cellcolor[HTML]{EFEFEF}86.72 &
  \multicolumn{1}{c|}{88.60} &
  \cellcolor[HTML]{EFEFEF}42.97 &
  61.50 &
  \cellcolor[HTML]{EFEFEF}19.70 &
  33.52 &
  \cellcolor[HTML]{EFEFEF}39.97 &
  58.72 &
  \cellcolor[HTML]{EFEFEF}45.83 &
  64.94 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}68.73 &
  81.11 &
  \cellcolor[HTML]{EFEFEF}67.26 &
  79.62 &
  \cellcolor[HTML]{EFEFEF}68.45 &
  80.08 &
  \cellcolor[HTML]{EFEFEF}57.10 &
  \multicolumn{1}{c|}{75.89} &
  \cellcolor[HTML]{EFEFEF}88.53 &
  80.97 &
  \cellcolor[HTML]{EFEFEF}86.80 &
  \multicolumn{1}{c|}{86.10} &
  \cellcolor[HTML]{EFEFEF}43.01 &
  61.46 &
  \cellcolor[HTML]{EFEFEF}19.56 &
  33.84 &
  \cellcolor[HTML]{EFEFEF}40.11 &
  58.64 &
  \cellcolor[HTML]{EFEFEF}45.47 &
  64.42 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}68.62 &
  81.11 &
  \cellcolor[HTML]{EFEFEF}67.26 &
  79.73 &
  \cellcolor[HTML]{EFEFEF}68.28 &
  80.41 &
  \cellcolor[HTML]{EFEFEF}53.72 &
  \multicolumn{1}{c|}{69.41} &
  \cellcolor[HTML]{EFEFEF}88.17 &
  80.90 &
  \cellcolor[HTML]{EFEFEF}86.73 &
  \multicolumn{1}{c|}{85.83} &
  \cellcolor[HTML]{EFEFEF}42.91 &
  61.52 &
  \cellcolor[HTML]{EFEFEF}19.44 &
  33.72 &
  \cellcolor[HTML]{EFEFEF}40.09 &
  58.86 &
  \cellcolor[HTML]{EFEFEF}44.25 &
  63.18 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}68.78 &
  80.76 &
  \cellcolor[HTML]{EFEFEF}67.32 &
  79.90 &
  \cellcolor[HTML]{EFEFEF}68.40 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}51.63 &
  \multicolumn{1}{c|}{67.51} &
  \cellcolor[HTML]{EFEFEF}86.45 &
  80.81 &
  \cellcolor[HTML]{EFEFEF}86.81 &
  \multicolumn{1}{c|}{74.46} &
  \cellcolor[HTML]{EFEFEF}42.89 &
  62.10 &
  \cellcolor[HTML]{EFEFEF}19.52 &
  33.80 &
  \cellcolor[HTML]{EFEFEF}40.49 &
  58.94 &
  \cellcolor[HTML]{EFEFEF}42.93 &
  61.58 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}66.78 &
  80.29 &
  \cellcolor[HTML]{EFEFEF}67.55 &
  80.01 &
  \cellcolor[HTML]{EFEFEF}68.23 &
  80.36 &
  \cellcolor[HTML]{EFEFEF}51.40 &
  \multicolumn{1}{c|}{66.30} &
  \cellcolor[HTML]{EFEFEF}82.98 &
  81.13 &
  \cellcolor[HTML]{EFEFEF}86.76 &
  \multicolumn{1}{c|}{64.55} &
  \cellcolor[HTML]{EFEFEF}43.35 &
  62.84 &
  \cellcolor[HTML]{EFEFEF}19.86 &
  34.10 &
  \cellcolor[HTML]{EFEFEF}40.64 &
  59.71 &
  \cellcolor[HTML]{EFEFEF}41.35 &
  60.12 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}58.23 &
  76.38 &
  \cellcolor[HTML]{EFEFEF}68.12 &
  79.90 &
  \cellcolor[HTML]{EFEFEF}68.45 &
  80.29 &
  \cellcolor[HTML]{EFEFEF}50.54 &
  \multicolumn{1}{c|}{65.60} &
  \cellcolor[HTML]{EFEFEF}82.48 &
  81.08 &
  \cellcolor[HTML]{EFEFEF}86.44 &
  \multicolumn{1}{c|}{60.64} &
  \cellcolor[HTML]{EFEFEF}43.49 &
  63.20 &
  \cellcolor[HTML]{EFEFEF}20.25 &
  34.41 &
  \cellcolor[HTML]{EFEFEF}40.88 &
  60.09 &
  \cellcolor[HTML]{EFEFEF}39.94 &
  58.49 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}54.67 &
  71.38 &
  \cellcolor[HTML]{EFEFEF}68.18 &
  79.96 &
  \cellcolor[HTML]{EFEFEF}68.34 &
  80.54 &
  \cellcolor[HTML]{EFEFEF}50.19 &
  \multicolumn{1}{c|}{65.54} &
  \cellcolor[HTML]{EFEFEF}82.40 &
  81.27 &
  \cellcolor[HTML]{EFEFEF}85.85 &
  \multicolumn{1}{c|}{58.68} &
  \cellcolor[HTML]{EFEFEF}42.73 &
  62.46 &
  \cellcolor[HTML]{EFEFEF}20.04 &
  34.77 &
  \cellcolor[HTML]{EFEFEF}41.67 &
  60.28 &
  \cellcolor[HTML]{EFEFEF}38.04 &
  56.67 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}52.09 &
  67.44 &
  \cellcolor[HTML]{EFEFEF}68.07 &
  80.01 &
  \cellcolor[HTML]{EFEFEF}68.63 &
  80.46 &
  \cellcolor[HTML]{EFEFEF}49.56 &
  \multicolumn{1}{c|}{63.71} &
  \cellcolor[HTML]{EFEFEF}79.74 &
  81.81 &
  \cellcolor[HTML]{EFEFEF}83.70 &
  \multicolumn{1}{c|}{56.44} &
  \cellcolor[HTML]{EFEFEF}41.77 &
  60.42 &
  \cellcolor[HTML]{EFEFEF}20.53 &
  34.85 &
  \cellcolor[HTML]{EFEFEF}42.46 &
  61.93 &
  \cellcolor[HTML]{EFEFEF}35.02 &
  53.02 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}51.12 &
  66.52 &
  \cellcolor[HTML]{EFEFEF}68.18 &
  79.79 &
  \cellcolor[HTML]{EFEFEF}66.91 &
  80.06 &
  \cellcolor[HTML]{EFEFEF}48.82 &
  \multicolumn{1}{c|}{62.96} &
  \cellcolor[HTML]{EFEFEF}71.42 &
  82.13 &
  \cellcolor[HTML]{EFEFEF}82.33 &
  \multicolumn{1}{c|}{55.16} &
  \cellcolor[HTML]{EFEFEF}40.95 &
  59.60 &
  \cellcolor[HTML]{EFEFEF}20.97 &
  35.96 &
  \cellcolor[HTML]{EFEFEF}43.31 &
  62.64 &
  \cellcolor[HTML]{EFEFEF}32.77 &
  49.36 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}51.01 &
  66.46 &
  \cellcolor[HTML]{EFEFEF}67.95 &
  80.08 &
  \cellcolor[HTML]{EFEFEF}58.36 &
  75.94 &
  \cellcolor[HTML]{EFEFEF}46.58 &
  \multicolumn{1}{c|}{61.87} &
  \cellcolor[HTML]{EFEFEF}65.42 &
  81.82 &
  \cellcolor[HTML]{EFEFEF}81.19 &
  \multicolumn{1}{c|}{54.21} &
  \cellcolor[HTML]{EFEFEF}39.50 &
  58.51 &
  \cellcolor[HTML]{EFEFEF}21.60 &
  35.80 &
  \cellcolor[HTML]{EFEFEF}43.67 &
  63.07 &
  \cellcolor[HTML]{EFEFEF}30.07 &
  46.31 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}50.63 &
  66.12 &
  \cellcolor[HTML]{EFEFEF}62.16 &
  77.15 &
  \cellcolor[HTML]{EFEFEF}54.12 &
  69.57 &
  \cellcolor[HTML]{EFEFEF}44.75 &
  \multicolumn{1}{c|}{60.38} &
  \cellcolor[HTML]{EFEFEF}61.31 &
  82.63 &
  \cellcolor[HTML]{EFEFEF}81.95 &
  \multicolumn{1}{c|}{53.49} &
  \cellcolor[HTML]{EFEFEF}38.66 &
  57.07 &
  \cellcolor[HTML]{EFEFEF}21.97 &
  36.77 &
  \cellcolor[HTML]{EFEFEF}43.61 &
  61.85 &
  \cellcolor[HTML]{EFEFEF}27.78 &
  43.03 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}49.94 &
  64.97 &
  \cellcolor[HTML]{EFEFEF}46.81 &
  62.53 &
  \cellcolor[HTML]{EFEFEF}50.82 &
  66.65 &
  \cellcolor[HTML]{EFEFEF}40.62 &
  \multicolumn{1}{c|}{55.62} &
  \cellcolor[HTML]{EFEFEF}56.99 &
  80.71 &
  \cellcolor[HTML]{EFEFEF}69.70 &
  \multicolumn{1}{c|}{52.48} &
  \cellcolor[HTML]{EFEFEF}36.50 &
  54.51 &
  \cellcolor[HTML]{EFEFEF}23.64 &
  38.81 &
  \cellcolor[HTML]{EFEFEF}41.46 &
  60.40 &
  \cellcolor[HTML]{EFEFEF}23.46 &
  37.64 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}49.25 &
  63.92 &
  \cellcolor[HTML]{EFEFEF}43.03 &
  57.06 &
  \cellcolor[HTML]{EFEFEF}50.25 &
  65.01 &
  \cellcolor[HTML]{EFEFEF}37.98 &
  \multicolumn{1}{c|}{51.71} &
  \cellcolor[HTML]{EFEFEF}54.54 &
  75.75 &
  \cellcolor[HTML]{EFEFEF}57.86 &
  \multicolumn{1}{c|}{52.01} &
  \cellcolor[HTML]{EFEFEF}33.69 &
  50.94 &
  \cellcolor[HTML]{EFEFEF}25.36 &
  40.57 &
  \cellcolor[HTML]{EFEFEF}39.24 &
  57.32 &
  \cellcolor[HTML]{EFEFEF}19.95 &
  32.63 \\ \hline
\multicolumn{21}{c}{\textbf{ViT}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}69.89 &
  81.29 &
  \cellcolor[HTML]{EFEFEF}62.25 &
  74.48 &
  \cellcolor[HTML]{EFEFEF}69.46 &
  80.43 &
  \cellcolor[HTML]{EFEFEF}69.82 &
  \multicolumn{1}{c|}{81.81} &
  \cellcolor[HTML]{EFEFEF}89.04 &
  81.79 &
  \cellcolor[HTML]{EFEFEF}87.92 &
  \multicolumn{1}{c|}{89.16} &
  \cellcolor[HTML]{EFEFEF}44.65 &
  59.87 &
  \cellcolor[HTML]{EFEFEF}22.38 &
  36.40 &
  \cellcolor[HTML]{EFEFEF}43.04 &
  56.80 &
  \cellcolor[HTML]{EFEFEF}48.09 &
  65.14 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}69.83 &
  81.41 &
  \cellcolor[HTML]{EFEFEF}61.96 &
  74.19 &
  \cellcolor[HTML]{EFEFEF}69.52 &
  80.32 &
  \cellcolor[HTML]{EFEFEF}70.05 &
  \multicolumn{1}{c|}{81.47} &
  \cellcolor[HTML]{EFEFEF}89.00 &
  81.56 &
  \cellcolor[HTML]{EFEFEF}88.14 &
  \multicolumn{1}{c|}{87.28} &
  \cellcolor[HTML]{EFEFEF}44.77 &
  59.81 &
  \cellcolor[HTML]{EFEFEF}22.54 &
  36.48 &
  \cellcolor[HTML]{EFEFEF}43.04 &
  56.80 &
  \cellcolor[HTML]{EFEFEF}47.65 &
  64.76 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}70.00 &
  81.41 &
  \cellcolor[HTML]{EFEFEF}62.42 &
  74.65 &
  \cellcolor[HTML]{EFEFEF}69.35 &
  80.38 &
  \cellcolor[HTML]{EFEFEF}70.05 &
  \multicolumn{1}{c|}{81.81} &
  \cellcolor[HTML]{EFEFEF}88.81 &
  81.57 &
  \cellcolor[HTML]{EFEFEF}88.11 &
  \multicolumn{1}{c|}{86.56} &
  \cellcolor[HTML]{EFEFEF}44.87 &
  60.13 &
  \cellcolor[HTML]{EFEFEF}22.66 &
  36.73 &
  \cellcolor[HTML]{EFEFEF}42.94 &
  56.90 &
  \cellcolor[HTML]{EFEFEF}47.23 &
  64.38 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}69.95 &
  81.58 &
  \cellcolor[HTML]{EFEFEF}62.31 &
  74.43 &
  \cellcolor[HTML]{EFEFEF}69.46 &
  80.55 &
  \cellcolor[HTML]{EFEFEF}70.29 &
  \multicolumn{1}{c|}{81.47} &
  \cellcolor[HTML]{EFEFEF}87.67 &
  81.76 &
  \cellcolor[HTML]{EFEFEF}88.00 &
  \multicolumn{1}{c|}{85.66} &
  \cellcolor[HTML]{EFEFEF}44.99 &
  60.19 &
  \cellcolor[HTML]{EFEFEF}22.58 &
  37.03 &
  \cellcolor[HTML]{EFEFEF}43.18 &
  57.06 &
  \cellcolor[HTML]{EFEFEF}46.59 &
  63.28 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}69.83 &
  81.47 &
  \cellcolor[HTML]{EFEFEF}61.96 &
  74.13 &
  \cellcolor[HTML]{EFEFEF}69.52 &
  80.61 &
  \cellcolor[HTML]{EFEFEF}69.82 &
  \multicolumn{1}{c|}{81.24} &
  \cellcolor[HTML]{EFEFEF}84.08 &
  82.21 &
  \cellcolor[HTML]{EFEFEF}88.22 &
  \multicolumn{1}{c|}{83.38} &
  \cellcolor[HTML]{EFEFEF}44.95 &
  60.37 &
  \cellcolor[HTML]{EFEFEF}22.58 &
  37.13 &
  \cellcolor[HTML]{EFEFEF}43.31 &
  57.46 &
  \cellcolor[HTML]{EFEFEF}43.44 &
  59.67 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}69.77 &
  81.64 &
  \cellcolor[HTML]{EFEFEF}62.36 &
  74.59 &
  \cellcolor[HTML]{EFEFEF}69.57 &
  80.55 &
  \cellcolor[HTML]{EFEFEF}68.89 &
  \multicolumn{1}{c|}{80.99} &
  \cellcolor[HTML]{EFEFEF}82.90 &
  82.55 &
  \cellcolor[HTML]{EFEFEF}87.81 &
  \multicolumn{1}{c|}{76.42} &
  \cellcolor[HTML]{EFEFEF}44.83 &
  60.33 &
  \cellcolor[HTML]{EFEFEF}22.88 &
  37.03 &
  \cellcolor[HTML]{EFEFEF}43.61 &
  58.19 &
  \cellcolor[HTML]{EFEFEF}39.88 &
  56.26 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}69.66 &
  81.47 &
  \cellcolor[HTML]{EFEFEF}62.02 &
  73.91 &
  \cellcolor[HTML]{EFEFEF}69.63 &
  81.12 &
  \cellcolor[HTML]{EFEFEF}69.23 &
  \multicolumn{1}{c|}{80.52} &
  \cellcolor[HTML]{EFEFEF}82.69 &
  82.25 &
  \cellcolor[HTML]{EFEFEF}86.87 &
  \multicolumn{1}{c|}{72.54} &
  \cellcolor[HTML]{EFEFEF}44.47 &
  60.31 &
  \cellcolor[HTML]{EFEFEF}22.46 &
  37.49 &
  \cellcolor[HTML]{EFEFEF}43.57 &
  58.15 &
  \cellcolor[HTML]{EFEFEF}37.37 &
  52.48 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}69.89 &
  81.24 &
  \cellcolor[HTML]{EFEFEF}61.56 &
  73.51 &
  \cellcolor[HTML]{EFEFEF}69.52 &
  81.12 &
  \cellcolor[HTML]{EFEFEF}68.03 &
  \multicolumn{1}{c|}{79.85} &
  \cellcolor[HTML]{EFEFEF}81.29 &
  83.29 &
  \cellcolor[HTML]{EFEFEF}83.36 &
  \multicolumn{1}{c|}{68.09} &
  \cellcolor[HTML]{EFEFEF}43.90 &
  59.73 &
  \cellcolor[HTML]{EFEFEF}22.95 &
  37.35 &
  \cellcolor[HTML]{EFEFEF}44.01 &
  58.80 &
  \cellcolor[HTML]{EFEFEF}34.15 &
  47.75 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}69.83 &
  81.12 &
  \cellcolor[HTML]{EFEFEF}61.27 &
  73.05 &
  \cellcolor[HTML]{EFEFEF}69.52 &
  81.24 &
  \cellcolor[HTML]{EFEFEF}66.54 &
  \multicolumn{1}{c|}{78.23} &
  \cellcolor[HTML]{EFEFEF}82.64 &
  83.40 &
  \cellcolor[HTML]{EFEFEF}81.97 &
  \multicolumn{1}{c|}{65.23} &
  \cellcolor[HTML]{EFEFEF}42.58 &
  58.23 &
  \cellcolor[HTML]{EFEFEF}23.21 &
  37.96 &
  \cellcolor[HTML]{EFEFEF}43.99 &
  59.41 &
  \cellcolor[HTML]{EFEFEF}31.06 &
  44.00 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}69.54 &
  80.94 &
  \cellcolor[HTML]{EFEFEF}59.54 &
  72.49 &
  \cellcolor[HTML]{EFEFEF}69.69 &
  81.24 &
  \cellcolor[HTML]{EFEFEF}65.27 &
  \multicolumn{1}{c|}{76.97} &
  \cellcolor[HTML]{EFEFEF}82.58 &
  83.72 &
  \cellcolor[HTML]{EFEFEF}82.82 &
  \multicolumn{1}{c|}{63.42} &
  \cellcolor[HTML]{EFEFEF}40.84 &
  55.54 &
  \cellcolor[HTML]{EFEFEF}23.69 &
  38.26 &
  \cellcolor[HTML]{EFEFEF}43.71 &
  59.55 &
  \cellcolor[HTML]{EFEFEF}29.36 &
  41.38 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}69.87 &
  80.99 &
  \cellcolor[HTML]{EFEFEF}57.71 &
  70.07 &
  \cellcolor[HTML]{EFEFEF}69.82 &
  81.29 &
  \cellcolor[HTML]{EFEFEF}64.01 &
  \multicolumn{1}{c|}{76.34} &
  \cellcolor[HTML]{EFEFEF}77.17 &
  84.15 &
  \cellcolor[HTML]{EFEFEF}83.27 &
  \multicolumn{1}{c|}{62.21} &
  \cellcolor[HTML]{EFEFEF}38.28 &
  53.62 &
  \cellcolor[HTML]{EFEFEF}24.00 &
  38.87 &
  \cellcolor[HTML]{EFEFEF}42.66 &
  58.23 &
  \cellcolor[HTML]{EFEFEF}27.70 &
  39.20 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}68.15 &
  79.69 &
  \cellcolor[HTML]{EFEFEF}51.51 &
  64.45 &
  \cellcolor[HTML]{EFEFEF}68.94 &
  81.01 &
  \cellcolor[HTML]{EFEFEF}62.29 &
  \multicolumn{1}{c|}{73.63} &
  \cellcolor[HTML]{EFEFEF}69.89 &
  83.41 &
  \cellcolor[HTML]{EFEFEF}82.90 &
  \multicolumn{1}{c|}{60.04} &
  \cellcolor[HTML]{EFEFEF}34.77 &
  47.95 &
  \cellcolor[HTML]{EFEFEF}24.73 &
  39.23 &
  \cellcolor[HTML]{EFEFEF}38.41 &
  52.93 &
  \cellcolor[HTML]{EFEFEF}25.58 &
  35.47 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}67.27 &
  79.22 &
  \cellcolor[HTML]{EFEFEF}42.96 &
  56.01 &
  \cellcolor[HTML]{EFEFEF}67.41 &
  79.72 &
  \cellcolor[HTML]{EFEFEF}59.88 &
  \multicolumn{1}{c|}{72.09} &
  \cellcolor[HTML]{EFEFEF}65.66 &
  78.08 &
  \cellcolor[HTML]{EFEFEF}70.82 &
  \multicolumn{1}{c|}{58.30} &
  \cellcolor[HTML]{EFEFEF}31.06 &
  43.06 &
  \cellcolor[HTML]{EFEFEF}25.33 &
  40.06 &
  \cellcolor[HTML]{EFEFEF}32.93 &
  45.96 &
  \cellcolor[HTML]{EFEFEF}23.95 &
  32.25 \\ \hline
\multicolumn{21}{c}{\textbf{SNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}61.22 &
  74.67 &
  \cellcolor[HTML]{EFEFEF}58.06 &
  71.55 &
  \cellcolor[HTML]{EFEFEF}58.55 &
  71.95 &
  \cellcolor[HTML]{EFEFEF}63.15 &
  \multicolumn{1}{c|}{76.50} &
  \cellcolor[HTML]{EFEFEF}87.57 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}85.63 &
  \multicolumn{1}{c|}{89.32} &
  \cellcolor[HTML]{EFEFEF}38.06 &
  56.75 &
  \cellcolor[HTML]{EFEFEF}14.93 &
  25.63 &
  \cellcolor[HTML]{EFEFEF}36.02 &
  53.48 &
  \cellcolor[HTML]{EFEFEF}42.53 &
  62.68 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}61.26 &
  74.79 &
  \cellcolor[HTML]{EFEFEF}57.55 &
  71.49 &
  \cellcolor[HTML]{EFEFEF}58.78 &
  71.72 &
  \cellcolor[HTML]{EFEFEF}62.42 &
  \multicolumn{1}{c|}{76.21} &
  \cellcolor[HTML]{EFEFEF}87.34 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}86.01 &
  \multicolumn{1}{c|}{85.69} &
  \cellcolor[HTML]{EFEFEF}38.00 &
  56.93 &
  \cellcolor[HTML]{EFEFEF}15.25 &
  26.54 &
  \cellcolor[HTML]{EFEFEF}35.68 &
  53.34 &
  \cellcolor[HTML]{EFEFEF}42.47 &
  62.96 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}61.10 &
  75.07 &
  \cellcolor[HTML]{EFEFEF}57.89 &
  71.32 &
  \cellcolor[HTML]{EFEFEF}58.09 &
  71.62 &
  \cellcolor[HTML]{EFEFEF}60.23 &
  \multicolumn{1}{c|}{74.37} &
  \cellcolor[HTML]{EFEFEF}87.31 &
  77.43 &
  \cellcolor[HTML]{EFEFEF}85.66 &
  \multicolumn{1}{c|}{82.74} &
  \cellcolor[HTML]{EFEFEF}38.28 &
  57.39 &
  \cellcolor[HTML]{EFEFEF}14.70 &
  26.50 &
  \cellcolor[HTML]{EFEFEF}36.47 &
  53.80 &
  \cellcolor[HTML]{EFEFEF}42.95 &
  61.92 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}61.40 &
  74.46 &
  \cellcolor[HTML]{EFEFEF}57.62 &
  71.38 &
  \cellcolor[HTML]{EFEFEF}58.74 &
  72.01 &
  \cellcolor[HTML]{EFEFEF}51.66 &
  \multicolumn{1}{c|}{68.00} &
  \cellcolor[HTML]{EFEFEF}86.94 &
  77.59 &
  \cellcolor[HTML]{EFEFEF}86.14 &
  \multicolumn{1}{c|}{77.94} &
  \cellcolor[HTML]{EFEFEF}39.06 &
  57.19 &
  \cellcolor[HTML]{EFEFEF}14.99 &
  26.38 &
  \cellcolor[HTML]{EFEFEF}36.02 &
  54.29 &
  \cellcolor[HTML]{EFEFEF}42.19 &
  61.34 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}61.96 &
  74.70 &
  \cellcolor[HTML]{EFEFEF}57.43 &
  71.65 &
  \cellcolor[HTML]{EFEFEF}59.81 &
  71.95 &
  \cellcolor[HTML]{EFEFEF}44.89 &
  \multicolumn{1}{c|}{59.61} &
  \cellcolor[HTML]{EFEFEF}85.16 &
  77.49 &
  \cellcolor[HTML]{EFEFEF}85.86 &
  \multicolumn{1}{c|}{64.29} &
  \cellcolor[HTML]{EFEFEF}39.28 &
  57.31 &
  \cellcolor[HTML]{EFEFEF}15.05 &
  26.54 &
  \cellcolor[HTML]{EFEFEF}36.51 &
  55.08 &
  \cellcolor[HTML]{EFEFEF}41.37 &
  60.40 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}60.76 &
  75.30 &
  \cellcolor[HTML]{EFEFEF}57.50 &
  71.22 &
  \cellcolor[HTML]{EFEFEF}59.02 &
  72.12 &
  \cellcolor[HTML]{EFEFEF}41.39 &
  \multicolumn{1}{c|}{54.88} &
  \cellcolor[HTML]{EFEFEF}82.10 &
  77.27 &
  \cellcolor[HTML]{EFEFEF}85.78 &
  \multicolumn{1}{c|}{57.44} &
  \cellcolor[HTML]{EFEFEF}39.10 &
  58.29 &
  \cellcolor[HTML]{EFEFEF}15.09 &
  26.74 &
  \cellcolor[HTML]{EFEFEF}36.53 &
  55.24 &
  \cellcolor[HTML]{EFEFEF}40.85 &
  58.75 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}58.79 &
  73.07 &
  \cellcolor[HTML]{EFEFEF}57.90 &
  70.81 &
  \cellcolor[HTML]{EFEFEF}60.56 &
  73.50 &
  \cellcolor[HTML]{EFEFEF}37.39 &
  \multicolumn{1}{c|}{51.16} &
  \cellcolor[HTML]{EFEFEF}79.76 &
  77.72 &
  \cellcolor[HTML]{EFEFEF}85.65 &
  \multicolumn{1}{c|}{54.44} &
  \cellcolor[HTML]{EFEFEF}39.14 &
  57.33 &
  \cellcolor[HTML]{EFEFEF}15.17 &
  26.34 &
  \cellcolor[HTML]{EFEFEF}37.50 &
  55.80 &
  \cellcolor[HTML]{EFEFEF}38.48 &
  56.77 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}54.42 &
  69.56 &
  \cellcolor[HTML]{EFEFEF}57.78 &
  71.55 &
  \cellcolor[HTML]{EFEFEF}60.23 &
  72.01 &
  \cellcolor[HTML]{EFEFEF}32.67 &
  \multicolumn{1}{c|}{46.86} &
  \cellcolor[HTML]{EFEFEF}78.91 &
  78.12 &
  \cellcolor[HTML]{EFEFEF}83.84 &
  \multicolumn{1}{c|}{51.63} &
  \cellcolor[HTML]{EFEFEF}39.80 &
  57.63 &
  \cellcolor[HTML]{EFEFEF}15.55 &
  27.25 &
  \cellcolor[HTML]{EFEFEF}38.05 &
  55.97 &
  \cellcolor[HTML]{EFEFEF}34.27 &
  52.20 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}48.76 &
  64.47 &
  \cellcolor[HTML]{EFEFEF}58.68 &
  73.27 &
  \cellcolor[HTML]{EFEFEF}60.34 &
  73.57 &
  \cellcolor[HTML]{EFEFEF}28.31 &
  \multicolumn{1}{c|}{41.34} &
  \cellcolor[HTML]{EFEFEF}76.44 &
  78.61 &
  \cellcolor[HTML]{EFEFEF}82.20 &
  \multicolumn{1}{c|}{50.36} &
  \cellcolor[HTML]{EFEFEF}39.12 &
  58.21 &
  \cellcolor[HTML]{EFEFEF}15.68 &
  27.51 &
  \cellcolor[HTML]{EFEFEF}39.56 &
  57.46 &
  \cellcolor[HTML]{EFEFEF}30.29 &
  47.64 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}44.63 &
  60.43 &
  \cellcolor[HTML]{EFEFEF}58.15 &
  72.75 &
  \cellcolor[HTML]{EFEFEF}59.70 &
  73.39 &
  \cellcolor[HTML]{EFEFEF}25.08 &
  \multicolumn{1}{c|}{38.43} &
  \cellcolor[HTML]{EFEFEF}70.86 &
  78.47 &
  \cellcolor[HTML]{EFEFEF}79.96 &
  \multicolumn{1}{c|}{49.85} &
  \cellcolor[HTML]{EFEFEF}39.20 &
  57.93 &
  \cellcolor[HTML]{EFEFEF}16.26 &
  28.42 &
  \cellcolor[HTML]{EFEFEF}39.02 &
  57.54 &
  \cellcolor[HTML]{EFEFEF}26.64 &
  43.41 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}41.85 &
  56.62 &
  \cellcolor[HTML]{EFEFEF}57.43 &
  71.72 &
  \cellcolor[HTML]{EFEFEF}57.42 &
  71.74 &
  \cellcolor[HTML]{EFEFEF}22.09 &
  \multicolumn{1}{c|}{35.72} &
  \cellcolor[HTML]{EFEFEF}65.07 &
  78.61 &
  \cellcolor[HTML]{EFEFEF}77.46 &
  \multicolumn{1}{c|}{49.55} &
  \cellcolor[HTML]{EFEFEF}38.38 &
  56.81 &
  \cellcolor[HTML]{EFEFEF}16.14 &
  27.97 &
  \cellcolor[HTML]{EFEFEF}39.58 &
  57.89 &
  \cellcolor[HTML]{EFEFEF}24.18 &
  39.58 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}35.81 &
  49.71 &
  \cellcolor[HTML]{EFEFEF}50.22 &
  66.92 &
  \cellcolor[HTML]{EFEFEF}45.95 &
  60.01 &
  \cellcolor[HTML]{EFEFEF}18.09 &
  \multicolumn{1}{c|}{30.13} &
  \cellcolor[HTML]{EFEFEF}55.92 &
  79.52 &
  \cellcolor[HTML]{EFEFEF}72.85 &
  \multicolumn{1}{c|}{49.24} &
  \cellcolor[HTML]{EFEFEF}35.40 &
  52.90 &
  \cellcolor[HTML]{EFEFEF}17.13 &
  29.75 &
  \cellcolor[HTML]{EFEFEF}38.17 &
  55.76 &
  \cellcolor[HTML]{EFEFEF}20.15 &
  34.09 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}31.29 &
  46.49 &
  \cellcolor[HTML]{EFEFEF}34.97 &
  50.12 &
  \cellcolor[HTML]{EFEFEF}37.27 &
  51.10 &
  \cellcolor[HTML]{EFEFEF}14.52 &
  \multicolumn{1}{c|}{24.70} &
  \cellcolor[HTML]{EFEFEF}51.75 &
  78.34 &
  \cellcolor[HTML]{EFEFEF}58.64 &
  \multicolumn{1}{c|}{49.08} &
  \cellcolor[HTML]{EFEFEF}31.69 &
  48.22 &
  \cellcolor[HTML]{EFEFEF}17.52 &
  30.50 &
  \cellcolor[HTML]{EFEFEF}33.80 &
  50.26 &
  \cellcolor[HTML]{EFEFEF}15.63 &
  28.79 \\ \hline
\multicolumn{21}{c}{\textbf{GCN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}59.08 &
  72.32 &
  \cellcolor[HTML]{EFEFEF}54.12 &
  68.62 &
  \cellcolor[HTML]{EFEFEF}60.05 &
  72.95 &
  \cellcolor[HTML]{EFEFEF}60.91 &
  \multicolumn{1}{c|}{74.11} &
  \cellcolor[HTML]{EFEFEF}77.48 &
  68.13 &
  \cellcolor[HTML]{EFEFEF}77.87 &
  \multicolumn{1}{c|}{79.65} &
  \cellcolor[HTML]{EFEFEF}40.00 &
  56.21 &
  \cellcolor[HTML]{EFEFEF}15.71 &
  27.72 &
  \cellcolor[HTML]{EFEFEF}38.77 &
  54.21 &
  \cellcolor[HTML]{EFEFEF}42.04 &
  59.18 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}59.82 &
  72.49 &
  \cellcolor[HTML]{EFEFEF}53.50 &
  68.28 &
  \cellcolor[HTML]{EFEFEF}60.28 &
  73.07 &
  \cellcolor[HTML]{EFEFEF}59.43 &
  \multicolumn{1}{c|}{73.78} &
  \cellcolor[HTML]{EFEFEF}77.48 &
  68.08 &
  \cellcolor[HTML]{EFEFEF}77.97 &
  \multicolumn{1}{c|}{80.14} &
  \cellcolor[HTML]{EFEFEF}40.22 &
  56.07 &
  \cellcolor[HTML]{EFEFEF}15.75 &
  27.82 &
  \cellcolor[HTML]{EFEFEF}39.29 &
  54.13 &
  \cellcolor[HTML]{EFEFEF}40.88 &
  56.77 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}59.42 &
  71.69 &
  \cellcolor[HTML]{EFEFEF}54.58 &
  68.14 &
  \cellcolor[HTML]{EFEFEF}60.57 &
  73.13 &
  \cellcolor[HTML]{EFEFEF}56.04 &
  \multicolumn{1}{c|}{69.65} &
  \cellcolor[HTML]{EFEFEF}77.65 &
  68.30 &
  \cellcolor[HTML]{EFEFEF}77.97 &
  \multicolumn{1}{c|}{79.63} &
  \cellcolor[HTML]{EFEFEF}40.98 &
  56.73 &
  \cellcolor[HTML]{EFEFEF}15.85 &
  27.54 &
  \cellcolor[HTML]{EFEFEF}39.07 &
  54.63 &
  \cellcolor[HTML]{EFEFEF}39.44 &
  54.91 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}58.96 &
  71.93 &
  \cellcolor[HTML]{EFEFEF}54.25 &
  69.01 &
  \cellcolor[HTML]{EFEFEF}60.68 &
  72.92 &
  \cellcolor[HTML]{EFEFEF}44.90 &
  \multicolumn{1}{c|}{59.10} &
  \cellcolor[HTML]{EFEFEF}77.16 &
  67.64 &
  \cellcolor[HTML]{EFEFEF}77.32 &
  \multicolumn{1}{c|}{76.40} &
  \cellcolor[HTML]{EFEFEF}41.30 &
  57.62 &
  \cellcolor[HTML]{EFEFEF}15.83 &
  27.58 &
  \cellcolor[HTML]{EFEFEF}39.68 &
  55.27 &
  \cellcolor[HTML]{EFEFEF}37.85 &
  51.53 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}59.71 &
  73.30 &
  \cellcolor[HTML]{EFEFEF}53.79 &
  67.93 &
  \cellcolor[HTML]{EFEFEF}60.63 &
  73.21 &
  \cellcolor[HTML]{EFEFEF}32.00 &
  \multicolumn{1}{c|}{45.55} &
  \cellcolor[HTML]{EFEFEF}77.05 &
  68.06 &
  \cellcolor[HTML]{EFEFEF}77.98 &
  \multicolumn{1}{c|}{73.17} &
  \cellcolor[HTML]{EFEFEF}40.90 &
  57.72 &
  \cellcolor[HTML]{EFEFEF}15.55 &
  27.17 &
  \cellcolor[HTML]{EFEFEF}39.84 &
  55.13 &
  \cellcolor[HTML]{EFEFEF}35.79 &
  47.90 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}59.19 &
  72.04 &
  \cellcolor[HTML]{EFEFEF}52.44 &
  66.62 &
  \cellcolor[HTML]{EFEFEF}60.74 &
  74.06 &
  \cellcolor[HTML]{EFEFEF}21.59 &
  \multicolumn{1}{c|}{34.01} &
  \cellcolor[HTML]{EFEFEF}77.15 &
  68.35 &
  \cellcolor[HTML]{EFEFEF}77.68 &
  \multicolumn{1}{c|}{67.72} &
  \cellcolor[HTML]{EFEFEF}41.16 &
  56.59 &
  \cellcolor[HTML]{EFEFEF}15.71 &
  27.54 &
  \cellcolor[HTML]{EFEFEF}40.34 &
  56.05 &
  \cellcolor[HTML]{EFEFEF}35.01 &
  46.02 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}58.16 &
  71.02 &
  \cellcolor[HTML]{EFEFEF}52.10 &
  67.48 &
  \cellcolor[HTML]{EFEFEF}61.43 &
  73.77 &
  \cellcolor[HTML]{EFEFEF}15.97 &
  \multicolumn{1}{c|}{26.16} &
  \cellcolor[HTML]{EFEFEF}76.95 &
  68.43 &
  \cellcolor[HTML]{EFEFEF}77.76 &
  \multicolumn{1}{c|}{64.41} &
  \cellcolor[HTML]{EFEFEF}40.26 &
  56.45 &
  \cellcolor[HTML]{EFEFEF}15.93 &
  27.76 &
  \cellcolor[HTML]{EFEFEF}40.34 &
  55.85 &
  \cellcolor[HTML]{EFEFEF}33.99 &
  44.94 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}54.09 &
  68.44 &
  \cellcolor[HTML]{EFEFEF}53.66 &
  68.68 &
  \cellcolor[HTML]{EFEFEF}61.33 &
  74.48 &
  \cellcolor[HTML]{EFEFEF}11.07 &
  \multicolumn{1}{c|}{20.88} &
  \cellcolor[HTML]{EFEFEF}77.16 &
  68.69 &
  \cellcolor[HTML]{EFEFEF}77.97 &
  \multicolumn{1}{c|}{59.69} &
  \cellcolor[HTML]{EFEFEF}38.55 &
  53.77 &
  \cellcolor[HTML]{EFEFEF}16.01 &
  27.60 &
  \cellcolor[HTML]{EFEFEF}41.32 &
  58.16 &
  \cellcolor[HTML]{EFEFEF}33.53 &
  43.21 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}46.16 &
  61.00 &
  \cellcolor[HTML]{EFEFEF}55.57 &
  69.77 &
  \cellcolor[HTML]{EFEFEF}61.50 &
  74.77 &
  \cellcolor[HTML]{EFEFEF}10.67 &
  \multicolumn{1}{c|}{17.67} &
  \cellcolor[HTML]{EFEFEF}75.93 &
  69.00 &
  \cellcolor[HTML]{EFEFEF}77.15 &
  \multicolumn{1}{c|}{54.52} &
  \cellcolor[HTML]{EFEFEF}37.83 &
  51.19 &
  \cellcolor[HTML]{EFEFEF}16.07 &
  27.88 &
  \cellcolor[HTML]{EFEFEF}41.34 &
  58.12 &
  \cellcolor[HTML]{EFEFEF}33.04 &
  42.29 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}36.58 &
  52.06 &
  \cellcolor[HTML]{EFEFEF}55.71 &
  70.62 &
  \cellcolor[HTML]{EFEFEF}59.72 &
  73.34 &
  \cellcolor[HTML]{EFEFEF}10.39 &
  \multicolumn{1}{c|}{18.20} &
  \cellcolor[HTML]{EFEFEF}74.15 &
  68.08 &
  \cellcolor[HTML]{EFEFEF}76.80 &
  \multicolumn{1}{c|}{51.96} &
  \cellcolor[HTML]{EFEFEF}36.91 &
  48.94 &
  \cellcolor[HTML]{EFEFEF}16.49 &
  28.24 &
  \cellcolor[HTML]{EFEFEF}40.90 &
  57.04 &
  \cellcolor[HTML]{EFEFEF}32.62 &
  41.81 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}29.02 &
  43.78 &
  \cellcolor[HTML]{EFEFEF}54.27 &
  69.14 &
  \cellcolor[HTML]{EFEFEF}58.85 &
  72.31 &
  \cellcolor[HTML]{EFEFEF}9.63 &
  \multicolumn{1}{c|}{17.60} &
  \cellcolor[HTML]{EFEFEF}71.83 &
  68.97 &
  \cellcolor[HTML]{EFEFEF}75.00 &
  \multicolumn{1}{c|}{51.74} &
  \cellcolor[HTML]{EFEFEF}35.67 &
  47.72 &
  \cellcolor[HTML]{EFEFEF}15.83 &
  28.02 &
  \cellcolor[HTML]{EFEFEF}38.77 &
  53.67 &
  \cellcolor[HTML]{EFEFEF}32.08 &
  40.57 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}16.09 &
  28.43 &
  \cellcolor[HTML]{EFEFEF}42.39 &
  59.03 &
  \cellcolor[HTML]{EFEFEF}48.20 &
  63.86 &
  \cellcolor[HTML]{EFEFEF}9.23 &
  \multicolumn{1}{c|}{17.34} &
  \cellcolor[HTML]{EFEFEF}68.12 &
  67.06 &
  \cellcolor[HTML]{EFEFEF}70.33 &
  \multicolumn{1}{c|}{51.39} &
  \cellcolor[HTML]{EFEFEF}34.25 &
  44.58 &
  \cellcolor[HTML]{EFEFEF}16.01 &
  28.42 &
  \cellcolor[HTML]{EFEFEF}35.87 &
  47.90 &
  \cellcolor[HTML]{EFEFEF}31.66 &
  39.83 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}11.38 &
  20.21 &
  \cellcolor[HTML]{EFEFEF}22.55 &
  36.99 &
  \cellcolor[HTML]{EFEFEF}22.61 &
  35.55 &
  \cellcolor[HTML]{EFEFEF}8.20 &
  \multicolumn{1}{c|}{15.60} &
  \cellcolor[HTML]{EFEFEF}63.82 &
  67.11 &
  \cellcolor[HTML]{EFEFEF}66.78 &
  \multicolumn{1}{c|}{51.41} &
  \cellcolor[HTML]{EFEFEF}33.33 &
  43.17 &
  \cellcolor[HTML]{EFEFEF}16.79 &
  29.16 &
  \cellcolor[HTML]{EFEFEF}33.75 &
  44.42 &
  \cellcolor[HTML]{EFEFEF}31.14 &
  38.59 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\cline{2-21}
\multicolumn{1}{l|}{} &
  \multicolumn{8}{c|}{N-Caltech101} &
  \multicolumn{4}{c|}{N-Cars} &
  \multicolumn{8}{c}{N-ImageNet} \\ \cline{2-21} 
\multicolumn{1}{c|}{} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c|}{w/o} &
  \multicolumn{1}{c|}{NN} &
  \multicolumn{1}{c|}{EDnCNN} &
  \multicolumn{1}{c|}{DIF} &
  \multicolumn{1}{c|}{w/o} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c}{w/o} \\ \cline{1-1}
\multicolumn{1}{l|}{Noise level} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  Acc. top-3 \\ \hline
\multicolumn{21}{c}{\textbf{CNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}65.24 &
  77.97 &
  \cellcolor[HTML]{EFEFEF}63.11 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}64.89 &
  77.87 &
  \cellcolor[HTML]{EFEFEF}66.84 &
  \multicolumn{1}{c|}{79.59} &
  \cellcolor[HTML]{EFEFEF}86.31 &
  76.46 &
  \cellcolor[HTML]{EFEFEF}85.47 &
  \multicolumn{1}{c|}{89.64} &
  \cellcolor[HTML]{EFEFEF}35.04 &
  51.74 &
  \cellcolor[HTML]{EFEFEF}15.76 &
  26.92 &
  \cellcolor[HTML]{EFEFEF}32.77 &
  49.70 &
  \cellcolor[HTML]{EFEFEF}40.20 &
  58.29 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}65.24 &
  78.03 &
  \cellcolor[HTML]{EFEFEF}62.99 &
  77.50 &
  \cellcolor[HTML]{EFEFEF}64.89 &
  77.81 &
  \cellcolor[HTML]{EFEFEF}67.52 &
  \multicolumn{1}{c|}{79.82} &
  \cellcolor[HTML]{EFEFEF}86.34 &
  76.47 &
  \cellcolor[HTML]{EFEFEF}85.47 &
  \multicolumn{1}{c|}{89.80} &
  \cellcolor[HTML]{EFEFEF}35.20 &
  51.84 &
  \cellcolor[HTML]{EFEFEF}15.82 &
  26.98 &
  \cellcolor[HTML]{EFEFEF}32.85 &
  49.62 &
  \cellcolor[HTML]{EFEFEF}41.03 &
  59.13 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}65.24 &
  78.03 &
  \cellcolor[HTML]{EFEFEF}63.28 &
  77.21 &
  \cellcolor[HTML]{EFEFEF}65.23 &
  77.87 &
  \cellcolor[HTML]{EFEFEF}68.21 &
  \multicolumn{1}{c|}{80.34} &
  \cellcolor[HTML]{EFEFEF}86.43 &
  76.64 &
  \cellcolor[HTML]{EFEFEF}85.66 &
  \multicolumn{1}{c|}{90.10} &
  \cellcolor[HTML]{EFEFEF}35.10 &
  51.90 &
  \cellcolor[HTML]{EFEFEF}15.88 &
  27.00 &
  \cellcolor[HTML]{EFEFEF}32.81 &
  49.86 &
  \cellcolor[HTML]{EFEFEF}41.11 &
  59.29 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}65.36 &
  78.33 &
  \cellcolor[HTML]{EFEFEF}63.05 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}65.23 &
  77.99 &
  \cellcolor[HTML]{EFEFEF}69.19 &
  \multicolumn{1}{c|}{81.25} &
  \cellcolor[HTML]{EFEFEF}86.34 &
  76.78 &
  \cellcolor[HTML]{EFEFEF}85.74 &
  \multicolumn{1}{c|}{90.58} &
  \cellcolor[HTML]{EFEFEF}35.32 &
  52.28 &
  \cellcolor[HTML]{EFEFEF}15.90 &
  27.06 &
  \cellcolor[HTML]{EFEFEF}33.21 &
  49.98 &
  \cellcolor[HTML]{EFEFEF}41.97 &
  60.10 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}65.99 &
  78.26 &
  \cellcolor[HTML]{EFEFEF}63.57 &
  77.61 &
  \cellcolor[HTML]{EFEFEF}65.52 &
  78.16 &
  \cellcolor[HTML]{EFEFEF}69.49 &
  \multicolumn{1}{c|}{81.43} &
  \cellcolor[HTML]{EFEFEF}86.55 &
  76.96 &
  \cellcolor[HTML]{EFEFEF}85.88 &
  \multicolumn{1}{c|}{90.94} &
  \cellcolor[HTML]{EFEFEF}35.64 &
  52.80 &
  \cellcolor[HTML]{EFEFEF}15.98 &
  27.04 &
  \cellcolor[HTML]{EFEFEF}33.84 &
  50.40 &
  \cellcolor[HTML]{EFEFEF}43.25 &
  61.02 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}66.50 &
  79.03 &
  \cellcolor[HTML]{EFEFEF}63.57 &
  77.44 &
  \cellcolor[HTML]{EFEFEF}65.86 &
  78.16 &
  \cellcolor[HTML]{EFEFEF}69.60 &
  \multicolumn{1}{c|}{81.77} &
  \cellcolor[HTML]{EFEFEF}87.07 &
  77.31 &
  \cellcolor[HTML]{EFEFEF}86.13 &
  \multicolumn{1}{c|}{91.40} &
  \cellcolor[HTML]{EFEFEF}36.58 &
  53.71 &
  \cellcolor[HTML]{EFEFEF}15.98 &
  27.37 &
  \cellcolor[HTML]{EFEFEF}34.26 &
  50.81 &
  \cellcolor[HTML]{EFEFEF}44.19 &
  62.48 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}67.02 &
  79.83 &
  \cellcolor[HTML]{EFEFEF}64.08 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}65.80 &
  78.44 &
  \cellcolor[HTML]{EFEFEF}69.93 &
  \multicolumn{1}{c|}{82.06} &
  \cellcolor[HTML]{EFEFEF}87.25 &
  77.40 &
  \cellcolor[HTML]{EFEFEF}86.43 &
  \multicolumn{1}{c|}{91.60} &
  \cellcolor[HTML]{EFEFEF}37.36 &
  54.47 &
  \cellcolor[HTML]{EFEFEF}15.84 &
  27.27 &
  \cellcolor[HTML]{EFEFEF}34.65 &
  51.23 &
  \cellcolor[HTML]{EFEFEF}45.01 &
  62.36 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}68.57 &
  79.66 &
  \cellcolor[HTML]{EFEFEF}64.20 &
  77.55 &
  \cellcolor[HTML]{EFEFEF}65.63 &
  78.04 &
  \cellcolor[HTML]{EFEFEF}69.42 &
  \multicolumn{1}{c|}{81.13} &
  \cellcolor[HTML]{EFEFEF}88.32 &
  77.79 &
  \cellcolor[HTML]{EFEFEF}86.73 &
  \multicolumn{1}{c|}{90.69} &
  \cellcolor[HTML]{EFEFEF}38.04 &
  55.19 &
  \cellcolor[HTML]{EFEFEF}16.59 &
  27.91 &
  \cellcolor[HTML]{EFEFEF}35.23 &
  52.83 &
  \cellcolor[HTML]{EFEFEF}44.13 &
  61.24 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}68.81 &
  80.81 &
  \cellcolor[HTML]{EFEFEF}64.83 &
  77.90 &
  \cellcolor[HTML]{EFEFEF}66.61 &
  78.73 &
  \cellcolor[HTML]{EFEFEF}62.98 &
  \multicolumn{1}{c|}{78.09} &
  \cellcolor[HTML]{EFEFEF}88.68 &
  78.05 &
  \cellcolor[HTML]{EFEFEF}87.48 &
  \multicolumn{1}{c|}{75.83} &
  \cellcolor[HTML]{EFEFEF}38.84 &
  56.45 &
  \cellcolor[HTML]{EFEFEF}16.50 &
  28.16 &
  \cellcolor[HTML]{EFEFEF}37.12 &
  54.09 &
  \cellcolor[HTML]{EFEFEF}41.11 &
  58.35 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}69.03 &
  81.15 &
  \cellcolor[HTML]{EFEFEF}65.17 &
  78.01 &
  \cellcolor[HTML]{EFEFEF}67.41 &
  79.48 &
  \cellcolor[HTML]{EFEFEF}52.77 &
  \multicolumn{1}{c|}{69.53} &
  \cellcolor[HTML]{EFEFEF}89.02 &
  78.78 &
  \cellcolor[HTML]{EFEFEF}87.92 &
  \multicolumn{1}{c|}{62.47} &
  \cellcolor[HTML]{EFEFEF}39.78 &
  56.99 &
  \cellcolor[HTML]{EFEFEF}16.75 &
  28.24 &
  \cellcolor[HTML]{EFEFEF}38.21 &
  55.32 &
  \cellcolor[HTML]{EFEFEF}37.24 &
  53.97 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}69.43 &
  81.34 &
  \cellcolor[HTML]{EFEFEF}65.86 &
  78.36 &
  \cellcolor[HTML]{EFEFEF}68.04 &
  79.88 &
  \cellcolor[HTML]{EFEFEF}49.85 &
  \multicolumn{1}{c|}{65.80} &
  \cellcolor[HTML]{EFEFEF}89.57 &
  79.13 &
  \cellcolor[HTML]{EFEFEF}88.51 &
  \multicolumn{1}{c|}{57.53} &
  \cellcolor[HTML]{EFEFEF}40.69 &
  58.39 &
  \cellcolor[HTML]{EFEFEF}16.71 &
  28.76 &
  \cellcolor[HTML]{EFEFEF}38.84 &
  56.53 &
  \cellcolor[HTML]{EFEFEF}34.13 &
  50.38 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}69.66 &
  81.44 &
  \cellcolor[HTML]{EFEFEF}65.39 &
  77.96 &
  \cellcolor[HTML]{EFEFEF}69.13 &
  80.62 &
  \cellcolor[HTML]{EFEFEF}46.64 &
  \multicolumn{1}{c|}{63.38} &
  \cellcolor[HTML]{EFEFEF}89.87 &
  80.53 &
  \cellcolor[HTML]{EFEFEF}89.08 &
  \multicolumn{1}{c|}{53.32} &
  \cellcolor[HTML]{EFEFEF}41.43 &
  58.53 &
  \cellcolor[HTML]{EFEFEF}17.50 &
  29.77 &
  \cellcolor[HTML]{EFEFEF}40.35 &
  58.13 &
  \cellcolor[HTML]{EFEFEF}29.05 &
  44.05 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}66.85 &
  79.96 &
  \cellcolor[HTML]{EFEFEF}63.17 &
  74.66 &
  \cellcolor[HTML]{EFEFEF}68.67 &
  80.15 &
  \cellcolor[HTML]{EFEFEF}45.21 &
  \multicolumn{1}{c|}{61.33} &
  \cellcolor[HTML]{EFEFEF}85.16 &
  80.91 &
  \cellcolor[HTML]{EFEFEF}86.59 &
  \multicolumn{1}{c|}{51.85} &
  \cellcolor[HTML]{EFEFEF}39.22 &
  56.43 &
  \cellcolor[HTML]{EFEFEF}18.77 &
  30.54 &
  \cellcolor[HTML]{EFEFEF}40.35 &
  58.66 &
  \cellcolor[HTML]{EFEFEF}24.52 &
  38.72 \\ \hline
\multicolumn{21}{c}{\textbf{ViT}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}66.25 &
  78.37 &
  \cellcolor[HTML]{EFEFEF}60.27 &
  74.23 &
  \cellcolor[HTML]{EFEFEF}66.02 &
  78.41 &
  \cellcolor[HTML]{EFEFEF}67.79 &
  \multicolumn{1}{c|}{79.57} &
  \cellcolor[HTML]{EFEFEF}85.73 &
  79.32 &
  \cellcolor[HTML]{EFEFEF}86.05 &
  \multicolumn{1}{c|}{89.50} &
  \cellcolor[HTML]{EFEFEF}34.01 &
  47.31 &
  \cellcolor[HTML]{EFEFEF}15.78 &
  25.99 &
  \cellcolor[HTML]{EFEFEF}32.55 &
  44.88 &
  \cellcolor[HTML]{EFEFEF}40.14 &
  55.58 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}66.36 &
  78.49 &
  \cellcolor[HTML]{EFEFEF}60.15 &
  74.11 &
  \cellcolor[HTML]{EFEFEF}66.07 &
  78.36 &
  \cellcolor[HTML]{EFEFEF}68.19 &
  \multicolumn{1}{c|}{79.85} &
  \cellcolor[HTML]{EFEFEF}85.78 &
  79.46 &
  \cellcolor[HTML]{EFEFEF}86.04 &
  \multicolumn{1}{c|}{89.59} &
  \cellcolor[HTML]{EFEFEF}34.11 &
  47.51 &
  \cellcolor[HTML]{EFEFEF}15.81 &
  25.92 &
  \cellcolor[HTML]{EFEFEF}32.53 &
  45.07 &
  \cellcolor[HTML]{EFEFEF}40.58 &
  56.52 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}66.36 &
  78.55 &
  \cellcolor[HTML]{EFEFEF}60.10 &
  74.06 &
  \cellcolor[HTML]{EFEFEF}66.24 &
  78.30 &
  \cellcolor[HTML]{EFEFEF}68.08 &
  \multicolumn{1}{c|}{79.79} &
  \cellcolor[HTML]{EFEFEF}85.75 &
  79.44 &
  \cellcolor[HTML]{EFEFEF}86.23 &
  \multicolumn{1}{c|}{89.52} &
  \cellcolor[HTML]{EFEFEF}34.35 &
  47.69 &
  \cellcolor[HTML]{EFEFEF}15.78 &
  26.09 &
  \cellcolor[HTML]{EFEFEF}32.53 &
  45.19 &
  \cellcolor[HTML]{EFEFEF}41.18 &
  57.39 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}66.25 &
  78.73 &
  \cellcolor[HTML]{EFEFEF}59.92 &
  73.77 &
  \cellcolor[HTML]{EFEFEF}66.24 &
  78.36 &
  \cellcolor[HTML]{EFEFEF}68.25 &
  \multicolumn{1}{c|}{80.36} &
  \cellcolor[HTML]{EFEFEF}86.02 &
  79.29 &
  \cellcolor[HTML]{EFEFEF}86.10 &
  \multicolumn{1}{c|}{89.90} &
  \cellcolor[HTML]{EFEFEF}34.63 &
  47.91 &
  \cellcolor[HTML]{EFEFEF}15.78 &
  25.86 &
  \cellcolor[HTML]{EFEFEF}32.63 &
  45.61 &
  \cellcolor[HTML]{EFEFEF}42.90 &
  59.51 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}66.71 &
  78.67 &
  \cellcolor[HTML]{EFEFEF}59.35 &
  74.00 &
  \cellcolor[HTML]{EFEFEF}66.24 &
  78.24 &
  \cellcolor[HTML]{EFEFEF}68.88 &
  \multicolumn{1}{c|}{80.19} &
  \cellcolor[HTML]{EFEFEF}86.02 &
  79.44 &
  \cellcolor[HTML]{EFEFEF}86.38 &
  \multicolumn{1}{c|}{91.07} &
  \cellcolor[HTML]{EFEFEF}35.35 &
  48.21 &
  \cellcolor[HTML]{EFEFEF}15.87 &
  26.03 &
  \cellcolor[HTML]{EFEFEF}32.99 &
  45.91 &
  \cellcolor[HTML]{EFEFEF}44.53 &
  61.77 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}67.05 &
  78.86 &
  \cellcolor[HTML]{EFEFEF}59.18 &
  73.77 &
  \cellcolor[HTML]{EFEFEF}66.42 &
  78.14 &
  \cellcolor[HTML]{EFEFEF}69.05 &
  \multicolumn{1}{c|}{80.55} &
  \cellcolor[HTML]{EFEFEF}86.13 &
  79.93 &
  \cellcolor[HTML]{EFEFEF}86.73 &
  \multicolumn{1}{c|}{91.52} &
  \cellcolor[HTML]{EFEFEF}35.61 &
  49.39 &
  \cellcolor[HTML]{EFEFEF}15.95 &
  26.19 &
  \cellcolor[HTML]{EFEFEF}33.54 &
  46.68 &
  \cellcolor[HTML]{EFEFEF}45.95 &
  62.69 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}66.59 &
  79.38 &
  \cellcolor[HTML]{EFEFEF}59.75 &
  73.60 &
  \cellcolor[HTML]{EFEFEF}66.59 &
  78.30 &
  \cellcolor[HTML]{EFEFEF}69.05 &
  \multicolumn{1}{c|}{80.84} &
  \cellcolor[HTML]{EFEFEF}86.40 &
  80.12 &
  \cellcolor[HTML]{EFEFEF}86.94 &
  \multicolumn{1}{c|}{91.24} &
  \cellcolor[HTML]{EFEFEF}36.35 &
  50.25 &
  \cellcolor[HTML]{EFEFEF}15.87 &
  26.41 &
  \cellcolor[HTML]{EFEFEF}33.72 &
  47.21 &
  \cellcolor[HTML]{EFEFEF}46.05 &
  63.50 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}67.51 &
  79.65 &
  \cellcolor[HTML]{EFEFEF}58.49 &
  73.50 &
  \cellcolor[HTML]{EFEFEF}66.53 &
  78.70 &
  \cellcolor[HTML]{EFEFEF}69.17 &
  \multicolumn{1}{c|}{81.02} &
  \cellcolor[HTML]{EFEFEF}87.56 &
  80.42 &
  \cellcolor[HTML]{EFEFEF}87.26 &
  \multicolumn{1}{c|}{90.96} &
  \cellcolor[HTML]{EFEFEF}37.73 &
  52.26 &
  \cellcolor[HTML]{EFEFEF}16.23 &
  26.63 &
  \cellcolor[HTML]{EFEFEF}34.83 &
  48.48 &
  \cellcolor[HTML]{EFEFEF}45.67 &
  62.59 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}68.19 &
  79.64 &
  \cellcolor[HTML]{EFEFEF}57.29 &
  72.85 &
  \cellcolor[HTML]{EFEFEF}67.39 &
  79.22 &
  \cellcolor[HTML]{EFEFEF}68.14 &
  \multicolumn{1}{c|}{81.02} &
  \cellcolor[HTML]{EFEFEF}88.15 &
  80.49 &
  \cellcolor[HTML]{EFEFEF}87.48 &
  \multicolumn{1}{c|}{81.30} &
  \cellcolor[HTML]{EFEFEF}39.78 &
  54.84 &
  \cellcolor[HTML]{EFEFEF}16.31 &
  27.16 &
  \cellcolor[HTML]{EFEFEF}35.90 &
  49.66 &
  \cellcolor[HTML]{EFEFEF}42.92 &
  59.57 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}68.01 &
  80.11 &
  \cellcolor[HTML]{EFEFEF}56.01 &
  71.71 &
  \cellcolor[HTML]{EFEFEF}67.33 &
  79.40 &
  \cellcolor[HTML]{EFEFEF}68.41 &
  \multicolumn{1}{c|}{80.79} &
  \cellcolor[HTML]{EFEFEF}89.01 &
  81.15 &
  \cellcolor[HTML]{EFEFEF}88.10 &
  \multicolumn{1}{c|}{62.46} &
  \cellcolor[HTML]{EFEFEF}41.50 &
  56.60 &
  \cellcolor[HTML]{EFEFEF}16.57 &
  27.73 &
  \cellcolor[HTML]{EFEFEF}36.79 &
  51.70 &
  \cellcolor[HTML]{EFEFEF}40.24 &
  56.20 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}68.77 &
  80.45 &
  \cellcolor[HTML]{EFEFEF}54.42 &
  69.54 &
  \cellcolor[HTML]{EFEFEF}67.68 &
  79.79 &
  \cellcolor[HTML]{EFEFEF}67.84 &
  \multicolumn{1}{c|}{80.56} &
  \cellcolor[HTML]{EFEFEF}89.17 &
  81.04 &
  \cellcolor[HTML]{EFEFEF}88.44 &
  \multicolumn{1}{c|}{58.23} &
  \cellcolor[HTML]{EFEFEF}41.88 &
  57.75 &
  \cellcolor[HTML]{EFEFEF}17.06 &
  27.36 &
  \cellcolor[HTML]{EFEFEF}38.80 &
  53.44 &
  \cellcolor[HTML]{EFEFEF}37.29 &
  52.44 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}68.64 &
  80.73 &
  \cellcolor[HTML]{EFEFEF}48.51 &
  64.78 &
  \cellcolor[HTML]{EFEFEF}68.65 &
  80.66 &
  \cellcolor[HTML]{EFEFEF}67.66 &
  \multicolumn{1}{c|}{79.59} &
  \cellcolor[HTML]{EFEFEF}89.04 &
  82.09 &
  \cellcolor[HTML]{EFEFEF}89.56 &
  \multicolumn{1}{c|}{56.14} &
  \cellcolor[HTML]{EFEFEF}43.32 &
  59.37 &
  \cellcolor[HTML]{EFEFEF}17.38 &
  28.39 &
  \cellcolor[HTML]{EFEFEF}40.29 &
  57.36 &
  \cellcolor[HTML]{EFEFEF}33.01 &
  46.55 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}68.76 &
  80.95 &
  \cellcolor[HTML]{EFEFEF}40.56 &
  57.17 &
  \cellcolor[HTML]{EFEFEF}68.18 &
  81.14 &
  \cellcolor[HTML]{EFEFEF}65.83 &
  \multicolumn{1}{c|}{78.78} &
  \cellcolor[HTML]{EFEFEF}83.05 &
  82.05 &
  \cellcolor[HTML]{EFEFEF}86.81 &
  \multicolumn{1}{c|}{56.17} &
  \cellcolor[HTML]{EFEFEF}41.28 &
  56.85 &
  \cellcolor[HTML]{EFEFEF}17.89 &
  29.26 &
  \cellcolor[HTML]{EFEFEF}39.26 &
  55.75 &
  \cellcolor[HTML]{EFEFEF}29.94 &
  42.56 \\ \hline
\multicolumn{21}{c}{\textbf{SNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}56.64 &
  70.67 &
  \cellcolor[HTML]{EFEFEF}53.86 &
  68.90 &
  \cellcolor[HTML]{EFEFEF}54.83 &
  68.64 &
  \cellcolor[HTML]{EFEFEF}60.16 &
  \multicolumn{1}{c|}{73.58} &
  \cellcolor[HTML]{EFEFEF}82.31 &
  71.80 &
  \cellcolor[HTML]{EFEFEF}81.50 &
  \multicolumn{1}{c|}{86.17} &
  \cellcolor[HTML]{EFEFEF}27.64 &
  42.29 &
  \cellcolor[HTML]{EFEFEF}9.85 &
  19.86 &
  \cellcolor[HTML]{EFEFEF}25.67 &
  38.71 &
  \cellcolor[HTML]{EFEFEF}33.73 &
  50.72 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}56.27 &
  70.97 &
  \cellcolor[HTML]{EFEFEF}53.97 &
  69.12 &
  \cellcolor[HTML]{EFEFEF}54.77 &
  68.30 &
  \cellcolor[HTML]{EFEFEF}60.90 &
  \multicolumn{1}{c|}{73.80} &
  \cellcolor[HTML]{EFEFEF}82.22 &
  71.92 &
  \cellcolor[HTML]{EFEFEF}81.39 &
  \multicolumn{1}{c|}{86.70} &
  \cellcolor[HTML]{EFEFEF}28.37 &
  42.03 &
  \cellcolor[HTML]{EFEFEF}9.89 &
  19.54 &
  \cellcolor[HTML]{EFEFEF}25.65 &
  39.06 &
  \cellcolor[HTML]{EFEFEF}34.05 &
  51.32 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}56.36 &
  71.02 &
  \cellcolor[HTML]{EFEFEF}53.46 &
  68.79 &
  \cellcolor[HTML]{EFEFEF}54.25 &
  68.13 &
  \cellcolor[HTML]{EFEFEF}62.05 &
  \multicolumn{1}{c|}{73.59} &
  \cellcolor[HTML]{EFEFEF}82.18 &
  71.52 &
  \cellcolor[HTML]{EFEFEF}81.60 &
  \multicolumn{1}{c|}{86.94} &
  \cellcolor[HTML]{EFEFEF}28.08 &
  41.81 &
  \cellcolor[HTML]{EFEFEF}10.09 &
  19.68 &
  \cellcolor[HTML]{EFEFEF}25.55 &
  39.79 &
  \cellcolor[HTML]{EFEFEF}35.14 &
  51.68 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}56.97 &
  70.74 &
  \cellcolor[HTML]{EFEFEF}53.98 &
  69.75 &
  \cellcolor[HTML]{EFEFEF}56.09 &
  69.22 &
  \cellcolor[HTML]{EFEFEF}62.92 &
  \multicolumn{1}{c|}{75.65} &
  \cellcolor[HTML]{EFEFEF}82.36 &
  71.81 &
  \cellcolor[HTML]{EFEFEF}81.48 &
  \multicolumn{1}{c|}{88.35} &
  \cellcolor[HTML]{EFEFEF}27.50 &
  41.59 &
  \cellcolor[HTML]{EFEFEF}9.77 &
  19.01 &
  \cellcolor[HTML]{EFEFEF}25.87 &
  40.05 &
  \cellcolor[HTML]{EFEFEF}35.28 &
  53.08 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}57.17 &
  71.32 &
  \cellcolor[HTML]{EFEFEF}54.28 &
  69.70 &
  \cellcolor[HTML]{EFEFEF}55.34 &
  69.45 &
  \cellcolor[HTML]{EFEFEF}64.47 &
  \multicolumn{1}{c|}{76.84} &
  \cellcolor[HTML]{EFEFEF}83.13 &
  72.12 &
  \cellcolor[HTML]{EFEFEF}81.89 &
  \multicolumn{1}{c|}{89.47} &
  \cellcolor[HTML]{EFEFEF}28.81 &
  43.03 &
  \cellcolor[HTML]{EFEFEF}9.99 &
  19.17 &
  \cellcolor[HTML]{EFEFEF}26.05 &
  40.37 &
  \cellcolor[HTML]{EFEFEF}38.24 &
  55.73 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}58.25 &
  71.60 &
  \cellcolor[HTML]{EFEFEF}54.34 &
  70.33 &
  \cellcolor[HTML]{EFEFEF}55.86 &
  69.05 &
  \cellcolor[HTML]{EFEFEF}65.17 &
  \multicolumn{1}{c|}{77.40} &
  \cellcolor[HTML]{EFEFEF}83.26 &
  71.96 &
  \cellcolor[HTML]{EFEFEF}82.50 &
  \multicolumn{1}{c|}{90.12} &
  \cellcolor[HTML]{EFEFEF}28.99 &
  43.73 &
  \cellcolor[HTML]{EFEFEF}10.40 &
  19.86 &
  \cellcolor[HTML]{EFEFEF}26.23 &
  39.95 &
  \cellcolor[HTML]{EFEFEF}38.76 &
  56.13 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}58.99 &
  72.23 &
  \cellcolor[HTML]{EFEFEF}54.54 &
  70.45 &
  \cellcolor[HTML]{EFEFEF}56.43 &
  69.50 &
  \cellcolor[HTML]{EFEFEF}64.30 &
  \multicolumn{1}{c|}{77.17} &
  \cellcolor[HTML]{EFEFEF}84.07 &
  72.14 &
  \cellcolor[HTML]{EFEFEF}82.68 &
  \multicolumn{1}{c|}{90.53} &
  \cellcolor[HTML]{EFEFEF}29.51 &
  43.41 &
  \cellcolor[HTML]{EFEFEF}9.89 &
  19.30 &
  \cellcolor[HTML]{EFEFEF}26.54 &
  40.88 &
  \cellcolor[HTML]{EFEFEF}39.32 &
  57.91 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}61.70 &
  74.01 &
  \cellcolor[HTML]{EFEFEF}55.60 &
  69.99 &
  \cellcolor[HTML]{EFEFEF}56.89 &
  70.02 &
  \cellcolor[HTML]{EFEFEF}63.28 &
  \multicolumn{1}{c|}{76.55} &
  \cellcolor[HTML]{EFEFEF}84.99 &
  72.65 &
  \cellcolor[HTML]{EFEFEF}83.62 &
  \multicolumn{1}{c|}{90.94} &
  \cellcolor[HTML]{EFEFEF}30.53 &
  45.71 &
  \cellcolor[HTML]{EFEFEF}10.42 &
  19.80 &
  \cellcolor[HTML]{EFEFEF}27.57 &
  42.66 &
  \cellcolor[HTML]{EFEFEF}39.38 &
  58.35 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}61.46 &
  74.70 &
  \cellcolor[HTML]{EFEFEF}55.07 &
  69.99 &
  \cellcolor[HTML]{EFEFEF}56.89 &
  70.48 &
  \cellcolor[HTML]{EFEFEF}58.68 &
  \multicolumn{1}{c|}{72.42} &
  \cellcolor[HTML]{EFEFEF}86.02 &
  72.98 &
  \cellcolor[HTML]{EFEFEF}83.94 &
  \multicolumn{1}{c|}{87.82} &
  \cellcolor[HTML]{EFEFEF}31.89 &
  47.42 &
  \cellcolor[HTML]{EFEFEF}10.50 &
  20.19 &
  \cellcolor[HTML]{EFEFEF}28.56 &
  43.91 &
  \cellcolor[HTML]{EFEFEF}36.68 &
  55.03 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}62.47 &
  76.13 &
  \cellcolor[HTML]{EFEFEF}54.88 &
  70.10 &
  \cellcolor[HTML]{EFEFEF}58.61 &
  71.93 &
  \cellcolor[HTML]{EFEFEF}53.11 &
  \multicolumn{1}{c|}{69.09} &
  \cellcolor[HTML]{EFEFEF}86.78 &
  73.51 &
  \cellcolor[HTML]{EFEFEF}84.73 &
  \multicolumn{1}{c|}{80.05} &
  \cellcolor[HTML]{EFEFEF}33.41 &
  49.00 &
  \cellcolor[HTML]{EFEFEF}10.48 &
  20.45 &
  \cellcolor[HTML]{EFEFEF}30.02 &
  44.78 &
  \cellcolor[HTML]{EFEFEF}34.35 &
  51.68 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}63.77 &
  76.36 &
  \cellcolor[HTML]{EFEFEF}55.01 &
  70.16 &
  \cellcolor[HTML]{EFEFEF}60.16 &
  72.77 &
  \cellcolor[HTML]{EFEFEF}46.78 &
  \multicolumn{1}{c|}{62.11} &
  \cellcolor[HTML]{EFEFEF}87.74 &
  73.81 &
  \cellcolor[HTML]{EFEFEF}85.72 &
  \multicolumn{1}{c|}{70.69} &
  \cellcolor[HTML]{EFEFEF}34.44 &
  50.08 &
  \cellcolor[HTML]{EFEFEF}10.90 &
  21.02 &
  \cellcolor[HTML]{EFEFEF}31.35 &
  45.85 &
  \cellcolor[HTML]{EFEFEF}30.89 &
  47.94 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}63.29 &
  76.26 &
  \cellcolor[HTML]{EFEFEF}55.64 &
  70.91 &
  \cellcolor[HTML]{EFEFEF}61.89 &
  74.85 &
  \cellcolor[HTML]{EFEFEF}34.27 &
  \multicolumn{1}{c|}{49.32} &
  \cellcolor[HTML]{EFEFEF}88.86 &
  74.97 &
  \cellcolor[HTML]{EFEFEF}87.59 &
  \multicolumn{1}{c|}{57.86} &
  \cellcolor[HTML]{EFEFEF}35.72 &
  52.92 &
  \cellcolor[HTML]{EFEFEF}10.82 &
  20.59 &
  \cellcolor[HTML]{EFEFEF}34.14 &
  50.04 &
  \cellcolor[HTML]{EFEFEF}24.40 &
  40.34 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}61.12 &
  73.73 &
  \cellcolor[HTML]{EFEFEF}53.00 &
  67.05 &
  \cellcolor[HTML]{EFEFEF}61.43 &
  75.05 &
  \cellcolor[HTML]{EFEFEF}22.26 &
  \multicolumn{1}{c|}{35.66} &
  \cellcolor[HTML]{EFEFEF}87.56 &
  75.84 &
  \cellcolor[HTML]{EFEFEF}88.30 &
  \multicolumn{1}{c|}{52.46} &
  \cellcolor[HTML]{EFEFEF}35.22 &
  51.66 &
  \cellcolor[HTML]{EFEFEF}11.65 &
  21.62 &
  \cellcolor[HTML]{EFEFEF}34.73 &
  51.40 &
  \cellcolor[HTML]{EFEFEF}20.43 &
  35.00 \\ \hline
\multicolumn{21}{c}{\textbf{GCN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}52.69 &
  67.31 &
  \cellcolor[HTML]{EFEFEF}45.66 &
  59.90 &
  \cellcolor[HTML]{EFEFEF}52.50 &
  67.05 &
  \cellcolor[HTML]{EFEFEF}56.20 &
  \multicolumn{1}{c|}{70.20} &
  \cellcolor[HTML]{EFEFEF}72.86 &
  64.85 &
  \cellcolor[HTML]{EFEFEF}74.12 &
  \multicolumn{1}{c|}{75.72} &
  \cellcolor[HTML]{EFEFEF}36.67 &
  48.54 &
  \cellcolor[HTML]{EFEFEF}14.48 &
  24.25 &
  \cellcolor[HTML]{EFEFEF}36.21 &
  47.74 &
  \cellcolor[HTML]{EFEFEF}38.91 &
  52.97 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}52.92 &
  67.49 &
  \cellcolor[HTML]{EFEFEF}45.54 &
  59.62 &
  \cellcolor[HTML]{EFEFEF}52.57 &
  67.33 &
  \cellcolor[HTML]{EFEFEF}57.23 &
  \multicolumn{1}{c|}{70.67} &
  \cellcolor[HTML]{EFEFEF}72.92 &
  65.17 &
  \cellcolor[HTML]{EFEFEF}74.28 &
  \multicolumn{1}{c|}{76.80} &
  \cellcolor[HTML]{EFEFEF}36.67 &
  48.84 &
  \cellcolor[HTML]{EFEFEF}14.22 &
  24.21 &
  \cellcolor[HTML]{EFEFEF}36.21 &
  47.82 &
  \cellcolor[HTML]{EFEFEF}39.72 &
  54.53 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}53.32 &
  67.78 &
  \cellcolor[HTML]{EFEFEF}44.68 &
  60.77 &
  \cellcolor[HTML]{EFEFEF}52.57 &
  66.99 &
  \cellcolor[HTML]{EFEFEF}59.59 &
  \multicolumn{1}{c|}{72.39} &
  \cellcolor[HTML]{EFEFEF}72.93 &
  65.06 &
  \cellcolor[HTML]{EFEFEF}74.35 &
  \multicolumn{1}{c|}{77.24} &
  \cellcolor[HTML]{EFEFEF}36.43 &
  49.12 &
  \cellcolor[HTML]{EFEFEF}14.22 &
  24.13 &
  \cellcolor[HTML]{EFEFEF}35.95 &
  47.68 &
  \cellcolor[HTML]{EFEFEF}40.30 &
  55.43 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}54.65 &
  67.49 &
  \cellcolor[HTML]{EFEFEF}45.51 &
  60.61 &
  \cellcolor[HTML]{EFEFEF}53.20 &
  67.23 &
  \cellcolor[HTML]{EFEFEF}59.98 &
  \multicolumn{1}{c|}{73.08} &
  \cellcolor[HTML]{EFEFEF}72.98 &
  64.55 &
  \cellcolor[HTML]{EFEFEF}73.90 &
  \multicolumn{1}{c|}{77.61} &
  \cellcolor[HTML]{EFEFEF}36.95 &
  49.44 &
  \cellcolor[HTML]{EFEFEF}14.46 &
  24.05 &
  \cellcolor[HTML]{EFEFEF}35.81 &
  47.96 &
  \cellcolor[HTML]{EFEFEF}41.10 &
  57.06 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}55.44 &
  68.94 &
  \cellcolor[HTML]{EFEFEF}43.99 &
  60.04 &
  \cellcolor[HTML]{EFEFEF}53.03 &
  67.16 &
  \cellcolor[HTML]{EFEFEF}61.50 &
  \multicolumn{1}{c|}{73.04} &
  \cellcolor[HTML]{EFEFEF}73.52 &
  64.46 &
  \cellcolor[HTML]{EFEFEF}74.21 &
  \multicolumn{1}{c|}{78.46} &
  \cellcolor[HTML]{EFEFEF}37.51 &
  51.23 &
  \cellcolor[HTML]{EFEFEF}14.30 &
  23.93 &
  \cellcolor[HTML]{EFEFEF}35.91 &
  47.94 &
  \cellcolor[HTML]{EFEFEF}42.42 &
  59.00 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}56.23 &
  69.33 &
  \cellcolor[HTML]{EFEFEF}44.06 &
  59.85 &
  \cellcolor[HTML]{EFEFEF}53.49 &
  68.02 &
  \cellcolor[HTML]{EFEFEF}61.36 &
  \multicolumn{1}{c|}{73.53} &
  \cellcolor[HTML]{EFEFEF}73.53 &
  64.61 &
  \cellcolor[HTML]{EFEFEF}73.86 &
  \multicolumn{1}{c|}{77.60} &
  \cellcolor[HTML]{EFEFEF}38.31 &
  52.65 &
  \cellcolor[HTML]{EFEFEF}14.48 &
  24.09 &
  \cellcolor[HTML]{EFEFEF}36.63 &
  48.48 &
  \cellcolor[HTML]{EFEFEF}42.20 &
  59.34 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}57.13 &
  70.66 &
  \cellcolor[HTML]{EFEFEF}44.12 &
  60.67 &
  \cellcolor[HTML]{EFEFEF}55.28 &
  68.77 &
  \cellcolor[HTML]{EFEFEF}59.36 &
  \multicolumn{1}{c|}{71.42} &
  \cellcolor[HTML]{EFEFEF}74.04 &
  65.91 &
  \cellcolor[HTML]{EFEFEF}74.28 &
  \multicolumn{1}{c|}{77.06} &
  \cellcolor[HTML]{EFEFEF}38.77 &
  53.15 &
  \cellcolor[HTML]{EFEFEF}14.22 &
  24.39 &
  \cellcolor[HTML]{EFEFEF}36.13 &
  48.86 &
  \cellcolor[HTML]{EFEFEF}42.56 &
  59.92 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}58.73 &
  71.99 &
  \cellcolor[HTML]{EFEFEF}46.28 &
  61.34 &
  \cellcolor[HTML]{EFEFEF}55.12 &
  68.14 &
  \cellcolor[HTML]{EFEFEF}59.12 &
  \multicolumn{1}{c|}{72.48} &
  \cellcolor[HTML]{EFEFEF}74.73 &
  65.24 &
  \cellcolor[HTML]{EFEFEF}74.09 &
  \multicolumn{1}{c|}{74.92} &
  \cellcolor[HTML]{EFEFEF}39.56 &
  53.97 &
  \cellcolor[HTML]{EFEFEF}14.52 &
  24.31 &
  \cellcolor[HTML]{EFEFEF}37.65 &
  50.62 &
  \cellcolor[HTML]{EFEFEF}40.76 &
  56.75 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}59.61 &
  72.18 &
  \cellcolor[HTML]{EFEFEF}49.22 &
  64.05 &
  \cellcolor[HTML]{EFEFEF}56.47 &
  69.74 &
  \cellcolor[HTML]{EFEFEF}58.26 &
  \multicolumn{1}{c|}{71.18} &
  \cellcolor[HTML]{EFEFEF}75.31 &
  65.77 &
  \cellcolor[HTML]{EFEFEF}75.11 &
  \multicolumn{1}{c|}{69.08} &
  \cellcolor[HTML]{EFEFEF}39.92 &
  55.75 &
  \cellcolor[HTML]{EFEFEF}14.54 &
  25.03 &
  \cellcolor[HTML]{EFEFEF}37.99 &
  51.33 &
  \cellcolor[HTML]{EFEFEF}37.71 &
  52.01 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}60.52 &
  73.22 &
  \cellcolor[HTML]{EFEFEF}51.10 &
  65.79 &
  \cellcolor[HTML]{EFEFEF}57.75 &
  70.67 &
  \cellcolor[HTML]{EFEFEF}55.98 &
  \multicolumn{1}{c|}{69.76} &
  \cellcolor[HTML]{EFEFEF}75.45 &
  65.15 &
  \cellcolor[HTML]{EFEFEF}74.03 &
  \multicolumn{1}{c|}{64.87} &
  \cellcolor[HTML]{EFEFEF}40.46 &
  56.45 &
  \cellcolor[HTML]{EFEFEF}14.26 &
  24.89 &
  \cellcolor[HTML]{EFEFEF}39.37 &
  54.13 &
  \cellcolor[HTML]{EFEFEF}36.29 &
  48.54 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}61.56 &
  73.60 &
  \cellcolor[HTML]{EFEFEF}52.50 &
  66.12 &
  \cellcolor[HTML]{EFEFEF}57.45 &
  70.43 &
  \cellcolor[HTML]{EFEFEF}52.41 &
  \multicolumn{1}{c|}{67.13} &
  \cellcolor[HTML]{EFEFEF}75.65 &
  64.61 &
  \cellcolor[HTML]{EFEFEF}73.60 &
  \multicolumn{1}{c|}{61.27} &
  \cellcolor[HTML]{EFEFEF}40.94 &
  57.78 &
  \cellcolor[HTML]{EFEFEF}14.40 &
  24.93 &
  \cellcolor[HTML]{EFEFEF}40.24 &
  55.79 &
  \cellcolor[HTML]{EFEFEF}34.87 &
  46.06 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}60.22 &
  74.03 &
  \cellcolor[HTML]{EFEFEF}53.26 &
  67.36 &
  \cellcolor[HTML]{EFEFEF}59.18 &
  73.04 &
  \cellcolor[HTML]{EFEFEF}46.46 &
  \multicolumn{1}{c|}{62.27} &
  \cellcolor[HTML]{EFEFEF}75.91 &
  63.75 &
  \cellcolor[HTML]{EFEFEF}71.36 &
  \multicolumn{1}{c|}{56.98} &
  \cellcolor[HTML]{EFEFEF}41.20 &
  58.70 &
  \cellcolor[HTML]{EFEFEF}14.64 &
  25.19 &
  \cellcolor[HTML]{EFEFEF}41.36 &
  57.68 &
  \cellcolor[HTML]{EFEFEF}33.77 &
  43.73 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}58.96 &
  72.16 &
  \cellcolor[HTML]{EFEFEF}52.28 &
  67.07 &
  \cellcolor[HTML]{EFEFEF}59.13 &
  72.68 &
  \cellcolor[HTML]{EFEFEF}37.39 &
  \multicolumn{1}{c|}{52.73} &
  \cellcolor[HTML]{EFEFEF}75.61 &
  63.90 &
  \cellcolor[HTML]{EFEFEF}71.06 &
  \multicolumn{1}{c|}{55.76} &
  \cellcolor[HTML]{EFEFEF}39.84 &
  54.83 &
  \cellcolor[HTML]{EFEFEF}14.54 &
  25.19 &
  \cellcolor[HTML]{EFEFEF}40.54 &
  56.53 &
  \cellcolor[HTML]{EFEFEF}33.63 &
  42.57 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\cline{2-21}
\multicolumn{1}{l|}{} &
  \multicolumn{8}{c|}{N-Caltech101} &
  \multicolumn{4}{c|}{N-Cars} &
  \multicolumn{8}{c}{N-ImageNet} \\ \cline{2-21} 
\multicolumn{1}{c|}{} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c|}{w/o} &
  \multicolumn{1}{c|}{NN} &
  \multicolumn{1}{c|}{EDnCNN} &
  \multicolumn{1}{c|}{DIF} &
  \multicolumn{1}{c|}{w/o} &
  \multicolumn{2}{c|}{NN} &
  \multicolumn{2}{c|}{EDnCNN} &
  \multicolumn{2}{c|}{DIF} &
  \multicolumn{2}{c}{w/o} \\ \cline{1-1}
\multicolumn{1}{l|}{Noise level} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  \multicolumn{1}{c|}{Acc.} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  \multicolumn{1}{c|}{Acc. top-3} &
  Acc. &
  Acc. top-3 \\ \hline
\multicolumn{21}{c}{\textbf{CNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}68.83 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}67.88 &
  80.31 &
  \cellcolor[HTML]{EFEFEF}69.14 &
  80.31 &
  \cellcolor[HTML]{EFEFEF}69.54 &
  \multicolumn{1}{c|}{80.65} &
  \cellcolor[HTML]{EFEFEF}89.01 &
  82.12 &
  \cellcolor[HTML]{EFEFEF}87.77 &
  \multicolumn{1}{c|}{91.50} &
  \cellcolor[HTML]{EFEFEF}42.83 &
  61.46 &
  \cellcolor[HTML]{EFEFEF}21.54 &
  34.73 &
  \cellcolor[HTML]{EFEFEF}42.19 &
  60.48 &
  \cellcolor[HTML]{EFEFEF}45.65 &
  64.54 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}68.89 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}67.82 &
  80.25 &
  \cellcolor[HTML]{EFEFEF}69.37 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}69.49 &
  \multicolumn{1}{c|}{80.99} &
  \cellcolor[HTML]{EFEFEF}89.09 &
  82.14 &
  \cellcolor[HTML]{EFEFEF}87.77 &
  \multicolumn{1}{c|}{91.59} &
  \cellcolor[HTML]{EFEFEF}42.93 &
  61.44 &
  \cellcolor[HTML]{EFEFEF}21.54 &
  34.79 &
  \cellcolor[HTML]{EFEFEF}42.29 &
  60.48 &
  \cellcolor[HTML]{EFEFEF}45.63 &
  64.76 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}68.83 &
  80.42 &
  \cellcolor[HTML]{EFEFEF}67.59 &
  80.31 &
  \cellcolor[HTML]{EFEFEF}69.31 &
  80.42 &
  \cellcolor[HTML]{EFEFEF}69.72 &
  \multicolumn{1}{c|}{80.99} &
  \cellcolor[HTML]{EFEFEF}89.13 &
  81.98 &
  \cellcolor[HTML]{EFEFEF}88.03 &
  \multicolumn{1}{c|}{91.79} &
  \cellcolor[HTML]{EFEFEF}42.99 &
  61.46 &
  \cellcolor[HTML]{EFEFEF}21.74 &
  34.71 &
  \cellcolor[HTML]{EFEFEF}42.31 &
  60.56 &
  \cellcolor[HTML]{EFEFEF}45.85 &
  64.76 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}68.96 &
  80.42 &
  \cellcolor[HTML]{EFEFEF}67.71 &
  80.19 &
  \cellcolor[HTML]{EFEFEF}69.03 &
  80.25 &
  \cellcolor[HTML]{EFEFEF}69.43 &
  \multicolumn{1}{c|}{80.59} &
  \cellcolor[HTML]{EFEFEF}89.12 &
  82.05 &
  \cellcolor[HTML]{EFEFEF}87.94 &
  \multicolumn{1}{c|}{91.90} &
  \cellcolor[HTML]{EFEFEF}43.21 &
  61.86 &
  \cellcolor[HTML]{EFEFEF}21.82 &
  34.87 &
  \cellcolor[HTML]{EFEFEF}42.37 &
  60.68 &
  \cellcolor[HTML]{EFEFEF}46.01 &
  64.70 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}68.90 &
  80.36 &
  \cellcolor[HTML]{EFEFEF}67.37 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}69.43 &
  80.25 &
  \cellcolor[HTML]{EFEFEF}69.60 &
  \multicolumn{1}{c|}{80.71} &
  \cellcolor[HTML]{EFEFEF}89.33 &
  82.26 &
  \cellcolor[HTML]{EFEFEF}88.27 &
  \multicolumn{1}{c|}{92.03} &
  \cellcolor[HTML]{EFEFEF}43.37 &
  62.18 &
  \cellcolor[HTML]{EFEFEF}21.82 &
  35.21 &
  \cellcolor[HTML]{EFEFEF}42.31 &
  61.02 &
  \cellcolor[HTML]{EFEFEF}45.93 &
  64.94 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}69.54 &
  80.42 &
  \cellcolor[HTML]{EFEFEF}67.42 &
  80.08 &
  \cellcolor[HTML]{EFEFEF}69.49 &
  80.43 &
  \cellcolor[HTML]{EFEFEF}69.54 &
  \multicolumn{1}{c|}{81.11} &
  \cellcolor[HTML]{EFEFEF}89.36 &
  82.11 &
  \cellcolor[HTML]{EFEFEF}88.14 &
  \multicolumn{1}{c|}{92.06} &
  \cellcolor[HTML]{EFEFEF}43.71 &
  62.18 &
  \cellcolor[HTML]{EFEFEF}21.56 &
  35.09 &
  \cellcolor[HTML]{EFEFEF}43.16 &
  61.14 &
  \cellcolor[HTML]{EFEFEF}45.73 &
  64.64 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}69.07 &
  80.65 &
  \cellcolor[HTML]{EFEFEF}67.48 &
  79.90 &
  \cellcolor[HTML]{EFEFEF}69.31 &
  80.72 &
  \cellcolor[HTML]{EFEFEF}69.14 &
  \multicolumn{1}{c|}{80.94} &
  \cellcolor[HTML]{EFEFEF}89.54 &
  82.07 &
  \cellcolor[HTML]{EFEFEF}88.31 &
  \multicolumn{1}{c|}{92.08} &
  \cellcolor[HTML]{EFEFEF}43.99 &
  62.22 &
  \cellcolor[HTML]{EFEFEF}21.60 &
  35.34 &
  \cellcolor[HTML]{EFEFEF}43.18 &
  61.33 &
  \cellcolor[HTML]{EFEFEF}45.55 &
  64.54 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}69.31 &
  80.25 &
  \cellcolor[HTML]{EFEFEF}67.59 &
  80.08 &
  \cellcolor[HTML]{EFEFEF}69.49 &
  80.65 &
  \cellcolor[HTML]{EFEFEF}69.37 &
  \multicolumn{1}{c|}{80.76} &
  \cellcolor[HTML]{EFEFEF}89.69 &
  82.65 &
  \cellcolor[HTML]{EFEFEF}88.76 &
  \multicolumn{1}{c|}{91.82} &
  \cellcolor[HTML]{EFEFEF}43.97 &
  62.80 &
  \cellcolor[HTML]{EFEFEF}22.21 &
  35.52 &
  \cellcolor[HTML]{EFEFEF}44.11 &
  62.36 &
  \cellcolor[HTML]{EFEFEF}45.49 &
  65.00 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}69.53 &
  80.48 &
  \cellcolor[HTML]{EFEFEF}68.40 &
  80.01 &
  \cellcolor[HTML]{EFEFEF}69.54 &
  80.69 &
  \cellcolor[HTML]{EFEFEF}69.60 &
  \multicolumn{1}{c|}{81.11} &
  \cellcolor[HTML]{EFEFEF}89.44 &
  82.99 &
  \cellcolor[HTML]{EFEFEF}89.10 &
  \multicolumn{1}{c|}{91.82} &
  \cellcolor[HTML]{EFEFEF}44.37 &
  62.86 &
  \cellcolor[HTML]{EFEFEF}22.53 &
  36.12 &
  \cellcolor[HTML]{EFEFEF}44.36 &
  62.95 &
  \cellcolor[HTML]{EFEFEF}45.89 &
  64.90 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}68.84 &
  81.05 &
  \cellcolor[HTML]{EFEFEF}68.05 &
  80.12 &
  \cellcolor[HTML]{EFEFEF}69.54 &
  80.71 &
  \cellcolor[HTML]{EFEFEF}69.49 &
  \multicolumn{1}{c|}{81.28} &
  \cellcolor[HTML]{EFEFEF}89.86 &
  83.07 &
  \cellcolor[HTML]{EFEFEF}89.14 &
  \multicolumn{1}{c|}{91.60} &
  \cellcolor[HTML]{EFEFEF}44.07 &
  63.04 &
  \cellcolor[HTML]{EFEFEF}22.86 &
  36.79 &
  \cellcolor[HTML]{EFEFEF}44.74 &
  62.90 &
  \cellcolor[HTML]{EFEFEF}45.43 &
  64.66 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}68.94 &
  80.54 &
  \cellcolor[HTML]{EFEFEF}67.54 &
  80.12 &
  \cellcolor[HTML]{EFEFEF}69.37 &
  80.18 &
  \cellcolor[HTML]{EFEFEF}69.54 &
  \multicolumn{1}{c|}{80.42} &
  \cellcolor[HTML]{EFEFEF}89.82 &
  83.18 &
  \cellcolor[HTML]{EFEFEF}88.83 &
  \multicolumn{1}{c|}{91.42} &
  \cellcolor[HTML]{EFEFEF}43.61 &
  63.06 &
  \cellcolor[HTML]{EFEFEF}22.80 &
  36.93 &
  \cellcolor[HTML]{EFEFEF}45.08 &
  63.19 &
  \cellcolor[HTML]{EFEFEF}45.43 &
  64.68 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}69.06 &
  80.08 &
  \cellcolor[HTML]{EFEFEF}67.25 &
  79.38 &
  \cellcolor[HTML]{EFEFEF}69.77 &
  80.65 &
  \cellcolor[HTML]{EFEFEF}69.43 &
  \multicolumn{1}{c|}{80.20} &
  \cellcolor[HTML]{EFEFEF}89.86 &
  83.88 &
  \cellcolor[HTML]{EFEFEF}89.52 &
  \multicolumn{1}{c|}{91.16} &
  \cellcolor[HTML]{EFEFEF}43.85 &
  62.20 &
  \cellcolor[HTML]{EFEFEF}23.46 &
  38.29 &
  \cellcolor[HTML]{EFEFEF}45.27 &
  63.51 &
  \cellcolor[HTML]{EFEFEF}45.09 &
  64.36 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}69.17 &
  80.71 &
  \cellcolor[HTML]{EFEFEF}66.73 &
  78.00 &
  \cellcolor[HTML]{EFEFEF}69.77 &
  80.41 &
  \cellcolor[HTML]{EFEFEF}69.43 &
  \multicolumn{1}{c|}{80.46} &
  \cellcolor[HTML]{EFEFEF}89.87 &
  84.66 &
  \cellcolor[HTML]{EFEFEF}89.28 &
  \multicolumn{1}{c|}{90.73} &
  \cellcolor[HTML]{EFEFEF}43.01 &
  61.74 &
  \cellcolor[HTML]{EFEFEF}24.41 &
  38.73 &
  \cellcolor[HTML]{EFEFEF}44.26 &
  62.46 &
  \cellcolor[HTML]{EFEFEF}44.87 &
  63.66 \\ \hline
\multicolumn{21}{c}{\textbf{ViT}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}69.47 &
  80.98 &
  \cellcolor[HTML]{EFEFEF}64.70 &
  77.69 &
  \cellcolor[HTML]{EFEFEF}69.21 &
  80.94 &
  \cellcolor[HTML]{EFEFEF}70.02 &
  \multicolumn{1}{c|}{81.11} &
  \cellcolor[HTML]{EFEFEF}89.51 &
  81.19 &
  \cellcolor[HTML]{EFEFEF}89.15 &
  \multicolumn{1}{c|}{91.93} &
  \cellcolor[HTML]{EFEFEF}45.27 &
  61.25 &
  \cellcolor[HTML]{EFEFEF}23.37 &
  36.77 &
  \cellcolor[HTML]{EFEFEF}44.07 &
  59.47 &
  \cellcolor[HTML]{EFEFEF}47.99 &
  64.88 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}69.36 &
  80.92 &
  \cellcolor[HTML]{EFEFEF}64.64 &
  77.57 &
  \cellcolor[HTML]{EFEFEF}69.39 &
  80.94 &
  \cellcolor[HTML]{EFEFEF}70.02 &
  \multicolumn{1}{c|}{81.11} &
  \cellcolor[HTML]{EFEFEF}89.45 &
  81.24 &
  \cellcolor[HTML]{EFEFEF}89.15 &
  \multicolumn{1}{c|}{91.88} &
  \cellcolor[HTML]{EFEFEF}45.31 &
  61.29 &
  \cellcolor[HTML]{EFEFEF}23.43 &
  36.97 &
  \cellcolor[HTML]{EFEFEF}43.97 &
  59.33 &
  \cellcolor[HTML]{EFEFEF}48.01 &
  64.88 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}69.47 &
  80.92 &
  \cellcolor[HTML]{EFEFEF}64.89 &
  77.69 &
  \cellcolor[HTML]{EFEFEF}69.21 &
  80.94 &
  \cellcolor[HTML]{EFEFEF}69.96 &
  \multicolumn{1}{c|}{81.22} &
  \cellcolor[HTML]{EFEFEF}89.50 &
  81.12 &
  \cellcolor[HTML]{EFEFEF}89.06 &
  \multicolumn{1}{c|}{91.82} &
  \cellcolor[HTML]{EFEFEF}45.25 &
  61.33 &
  \cellcolor[HTML]{EFEFEF}23.59 &
  36.56 &
  \cellcolor[HTML]{EFEFEF}43.97 &
  59.26 &
  \cellcolor[HTML]{EFEFEF}47.95 &
  65.12 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}69.36 &
  81.03 &
  \cellcolor[HTML]{EFEFEF}64.64 &
  77.46 &
  \cellcolor[HTML]{EFEFEF}69.21 &
  81.11 &
  \cellcolor[HTML]{EFEFEF}69.56 &
  \multicolumn{1}{c|}{81.17} &
  \cellcolor[HTML]{EFEFEF}89.57 &
  81.47 &
  \cellcolor[HTML]{EFEFEF}89.16 &
  \multicolumn{1}{c|}{91.91} &
  \cellcolor[HTML]{EFEFEF}45.33 &
  61.37 &
  \cellcolor[HTML]{EFEFEF}23.21 &
  37.05 &
  \cellcolor[HTML]{EFEFEF}44.05 &
  59.31 &
  \cellcolor[HTML]{EFEFEF}48.05 &
  65.18 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}69.36 &
  81.05 &
  \cellcolor[HTML]{EFEFEF}64.24 &
  77.34 &
  \cellcolor[HTML]{EFEFEF}69.44 &
  80.99 &
  \cellcolor[HTML]{EFEFEF}69.44 &
  \multicolumn{1}{c|}{80.99} &
  \cellcolor[HTML]{EFEFEF}89.65 &
  81.50 &
  \cellcolor[HTML]{EFEFEF}89.35 &
  \multicolumn{1}{c|}{91.72} &
  \cellcolor[HTML]{EFEFEF}45.41 &
  61.85 &
  \cellcolor[HTML]{EFEFEF}23.63 &
  37.03 &
  \cellcolor[HTML]{EFEFEF}44.20 &
  59.63 &
  \cellcolor[HTML]{EFEFEF}48.11 &
  65.36 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}69.30 &
  80.80 &
  \cellcolor[HTML]{EFEFEF}63.67 &
  77.17 &
  \cellcolor[HTML]{EFEFEF}69.44 &
  81.11 &
  \cellcolor[HTML]{EFEFEF}69.61 &
  \multicolumn{1}{c|}{81.05} &
  \cellcolor[HTML]{EFEFEF}89.72 &
  81.97 &
  \cellcolor[HTML]{EFEFEF}89.52 &
  \multicolumn{1}{c|}{91.43} &
  \cellcolor[HTML]{EFEFEF}45.59 &
  61.53 &
  \cellcolor[HTML]{EFEFEF}23.71 &
  37.35 &
  \cellcolor[HTML]{EFEFEF}44.40 &
  59.65 &
  \cellcolor[HTML]{EFEFEF}48.37 &
  65.06 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}69.59 &
  81.10 &
  \cellcolor[HTML]{EFEFEF}63.44 &
  76.83 &
  \cellcolor[HTML]{EFEFEF}69.61 &
  80.88 &
  \cellcolor[HTML]{EFEFEF}69.61 &
  \multicolumn{1}{c|}{81.05} &
  \cellcolor[HTML]{EFEFEF}89.73 &
  82.03 &
  \cellcolor[HTML]{EFEFEF}89.59 &
  \multicolumn{1}{c|}{91.46} &
  \cellcolor[HTML]{EFEFEF}45.65 &
  61.69 &
  \cellcolor[HTML]{EFEFEF}23.71 &
  37.27 &
  \cellcolor[HTML]{EFEFEF}44.34 &
  59.85 &
  \cellcolor[HTML]{EFEFEF}47.89 &
  65.30 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}69.82 &
  81.18 &
  \cellcolor[HTML]{EFEFEF}62.98 &
  76.83 &
  \cellcolor[HTML]{EFEFEF}69.56 &
  81.22 &
  \cellcolor[HTML]{EFEFEF}69.44 &
  \multicolumn{1}{c|}{81.40} &
  \cellcolor[HTML]{EFEFEF}89.71 &
  82.25 &
  \cellcolor[HTML]{EFEFEF}89.52 &
  \multicolumn{1}{c|}{90.90} &
  \cellcolor[HTML]{EFEFEF}45.91 &
  62.29 &
  \cellcolor[HTML]{EFEFEF}23.98 &
  37.80 &
  \cellcolor[HTML]{EFEFEF}44.94 &
  60.24 &
  \cellcolor[HTML]{EFEFEF}48.47 &
  64.80 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}69.53 &
  81.10 &
  \cellcolor[HTML]{EFEFEF}62.45 &
  76.25 &
  \cellcolor[HTML]{EFEFEF}69.33 &
  81.05 &
  \cellcolor[HTML]{EFEFEF}69.61 &
  \multicolumn{1}{c|}{81.05} &
  \cellcolor[HTML]{EFEFEF}89.60 &
  82.60 &
  \cellcolor[HTML]{EFEFEF}89.92 &
  \multicolumn{1}{c|}{91.02} &
  \cellcolor[HTML]{EFEFEF}45.57 &
  61.93 &
  \cellcolor[HTML]{EFEFEF}24.26 &
  37.92 &
  \cellcolor[HTML]{EFEFEF}44.66 &
  60.52 &
  \cellcolor[HTML]{EFEFEF}48.37 &
  64.44 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}69.76 &
  80.82 &
  \cellcolor[HTML]{EFEFEF}61.55 &
  75.91 &
  \cellcolor[HTML]{EFEFEF}69.73 &
  81.40 &
  \cellcolor[HTML]{EFEFEF}69.56 &
  \multicolumn{1}{c|}{81.34} &
  \cellcolor[HTML]{EFEFEF}89.68 &
  82.72 &
  \cellcolor[HTML]{EFEFEF}89.71 &
  \multicolumn{1}{c|}{90.78} &
  \cellcolor[HTML]{EFEFEF}45.77 &
  62.59 &
  \cellcolor[HTML]{EFEFEF}24.08 &
  38.04 &
  \cellcolor[HTML]{EFEFEF}45.47 &
  60.50 &
  \cellcolor[HTML]{EFEFEF}47.95 &
  64.48 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}69.70 &
  81.51 &
  \cellcolor[HTML]{EFEFEF}59.54 &
  74.13 &
  \cellcolor[HTML]{EFEFEF}69.96 &
  81.17 &
  \cellcolor[HTML]{EFEFEF}69.44 &
  \multicolumn{1}{c|}{81.34} &
  \cellcolor[HTML]{EFEFEF}89.26 &
  83.65 &
  \cellcolor[HTML]{EFEFEF}89.66 &
  \multicolumn{1}{c|}{90.36} &
  \cellcolor[HTML]{EFEFEF}45.85 &
  62.29 &
  \cellcolor[HTML]{EFEFEF}24.50 &
  38.42 &
  \cellcolor[HTML]{EFEFEF}45.71 &
  61.06 &
  \cellcolor[HTML]{EFEFEF}48.09 &
  64.36 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}69.36 &
  81.17 &
  \cellcolor[HTML]{EFEFEF}53.92 &
  68.80 &
  \cellcolor[HTML]{EFEFEF}69.61 &
  81.45 &
  \cellcolor[HTML]{EFEFEF}69.04 &
  \multicolumn{1}{c|}{81.40} &
  \cellcolor[HTML]{EFEFEF}89.29 &
  84.01 &
  \cellcolor[HTML]{EFEFEF}89.36 &
  \multicolumn{1}{c|}{90.25} &
  \cellcolor[HTML]{EFEFEF}45.27 &
  62.07 &
  \cellcolor[HTML]{EFEFEF}24.85 &
  39.48 &
  \cellcolor[HTML]{EFEFEF}45.19 &
  60.96 &
  \cellcolor[HTML]{EFEFEF}47.65 &
  64.44 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}69.53 &
  81.34 &
  \cellcolor[HTML]{EFEFEF}47.30 &
  63.41 &
  \cellcolor[HTML]{EFEFEF}69.33 &
  81.62 &
  \cellcolor[HTML]{EFEFEF}69.10 &
  \multicolumn{1}{c|}{81.28} &
  \cellcolor[HTML]{EFEFEF}89.18 &
  84.13 &
  \cellcolor[HTML]{EFEFEF}88.87 &
  \multicolumn{1}{c|}{90.07} &
  \cellcolor[HTML]{EFEFEF}45.35 &
  61.75 &
  \cellcolor[HTML]{EFEFEF}25.31 &
  40.37 &
  \cellcolor[HTML]{EFEFEF}44.48 &
  60.78 &
  \cellcolor[HTML]{EFEFEF}47.59 &
  64.52 \\ \hline
\multicolumn{21}{c}{\textbf{SNN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}64.48 &
  76.38 &
  \cellcolor[HTML]{EFEFEF}61.04 &
  74.02 &
  \cellcolor[HTML]{EFEFEF}64.38 &
  76.34 &
  \cellcolor[HTML]{EFEFEF}65.89 &
  \multicolumn{1}{c|}{78.92} &
  \cellcolor[HTML]{EFEFEF}87.09 &
  76.76 &
  \cellcolor[HTML]{EFEFEF}86.56 &
  \multicolumn{1}{c|}{89.82} &
  \cellcolor[HTML]{EFEFEF}36.44 &
  53.53 &
  \cellcolor[HTML]{EFEFEF}15.11 &
  26.74 &
  \cellcolor[HTML]{EFEFEF}33.86 &
  50.34 &
  \cellcolor[HTML]{EFEFEF}40.18 &
  58.89 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}64.31 &
  76.77 &
  \cellcolor[HTML]{EFEFEF}61.50 &
  73.72 &
  \cellcolor[HTML]{EFEFEF}63.87 &
  75.94 &
  \cellcolor[HTML]{EFEFEF}66.06 &
  \multicolumn{1}{c|}{78.18} &
  \cellcolor[HTML]{EFEFEF}87.20 &
  76.69 &
  \cellcolor[HTML]{EFEFEF}86.70 &
  \multicolumn{1}{c|}{89.73} &
  \cellcolor[HTML]{EFEFEF}36.60 &
  53.91 &
  \cellcolor[HTML]{EFEFEF}14.91 &
  26.50 &
  \cellcolor[HTML]{EFEFEF}34.00 &
  50.77 &
  \cellcolor[HTML]{EFEFEF}40.54 &
  59.50 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}64.64 &
  76.61 &
  \cellcolor[HTML]{EFEFEF}60.87 &
  73.96 &
  \cellcolor[HTML]{EFEFEF}64.10 &
  76.51 &
  \cellcolor[HTML]{EFEFEF}65.54 &
  \multicolumn{1}{c|}{78.23} &
  \cellcolor[HTML]{EFEFEF}87.35 &
  77.30 &
  \cellcolor[HTML]{EFEFEF}86.27 &
  \multicolumn{1}{c|}{89.66} &
  \cellcolor[HTML]{EFEFEF}36.32 &
  54.15 &
  \cellcolor[HTML]{EFEFEF}15.19 &
  26.21 &
  \cellcolor[HTML]{EFEFEF}33.98 &
  51.15 &
  \cellcolor[HTML]{EFEFEF}41.23 &
  59.35 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}64.71 &
  76.65 &
  \cellcolor[HTML]{EFEFEF}61.33 &
  73.77 &
  \cellcolor[HTML]{EFEFEF}63.92 &
  76.16 &
  \cellcolor[HTML]{EFEFEF}65.66 &
  \multicolumn{1}{c|}{78.57} &
  \cellcolor[HTML]{EFEFEF}87.62 &
  77.00 &
  \cellcolor[HTML]{EFEFEF}86.59 &
  \multicolumn{1}{c|}{89.55} &
  \cellcolor[HTML]{EFEFEF}36.98 &
  54.17 &
  \cellcolor[HTML]{EFEFEF}15.01 &
  26.82 &
  \cellcolor[HTML]{EFEFEF}34.14 &
  51.13 &
  \cellcolor[HTML]{EFEFEF}40.87 &
  59.88 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}64.77 &
  76.60 &
  \cellcolor[HTML]{EFEFEF}60.87 &
  73.10 &
  \cellcolor[HTML]{EFEFEF}63.98 &
  75.71 &
  \cellcolor[HTML]{EFEFEF}65.07 &
  \multicolumn{1}{c|}{78.52} &
  \cellcolor[HTML]{EFEFEF}87.45 &
  77.48 &
  \cellcolor[HTML]{EFEFEF}86.79 &
  \multicolumn{1}{c|}{89.31} &
  \cellcolor[HTML]{EFEFEF}37.16 &
  54.09 &
  \cellcolor[HTML]{EFEFEF}15.03 &
  26.82 &
  \cellcolor[HTML]{EFEFEF}34.34 &
  51.48 &
  \cellcolor[HTML]{EFEFEF}41.33 &
  60.06 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}65.08 &
  76.41 &
  \cellcolor[HTML]{EFEFEF}61.45 &
  74.09 &
  \cellcolor[HTML]{EFEFEF}64.33 &
  76.39 &
  \cellcolor[HTML]{EFEFEF}65.83 &
  \multicolumn{1}{c|}{78.69} &
  \cellcolor[HTML]{EFEFEF}87.57 &
  77.64 &
  \cellcolor[HTML]{EFEFEF}87.36 &
  \multicolumn{1}{c|}{89.17} &
  \cellcolor[HTML]{EFEFEF}36.86 &
  54.27 &
  \cellcolor[HTML]{EFEFEF}15.09 &
  26.42 &
  \cellcolor[HTML]{EFEFEF}34.61 &
  51.98 &
  \cellcolor[HTML]{EFEFEF}41.01 &
  60.38 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}64.38 &
  77.64 &
  \cellcolor[HTML]{EFEFEF}61.16 &
  73.73 &
  \cellcolor[HTML]{EFEFEF}64.04 &
  76.72 &
  \cellcolor[HTML]{EFEFEF}66.28 &
  \multicolumn{1}{c|}{78.52} &
  \cellcolor[HTML]{EFEFEF}87.98 &
  77.60 &
  \cellcolor[HTML]{EFEFEF}87.41 &
  \multicolumn{1}{c|}{88.95} &
  \cellcolor[HTML]{EFEFEF}36.94 &
  54.57 &
  \cellcolor[HTML]{EFEFEF}15.78 &
  26.70 &
  \cellcolor[HTML]{EFEFEF}34.97 &
  52.41 &
  \cellcolor[HTML]{EFEFEF}40.99 &
  59.94 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}65.00 &
  76.77 &
  \cellcolor[HTML]{EFEFEF}61.04 &
  74.26 &
  \cellcolor[HTML]{EFEFEF}64.94 &
  76.78 &
  \cellcolor[HTML]{EFEFEF}66.35 &
  \multicolumn{1}{c|}{78.23} &
  \cellcolor[HTML]{EFEFEF}87.66 &
  77.94 &
  \cellcolor[HTML]{EFEFEF}87.46 &
  \multicolumn{1}{c|}{88.92} &
  \cellcolor[HTML]{EFEFEF}37.52 &
  55.43 &
  \cellcolor[HTML]{EFEFEF}15.19 &
  26.62 &
  \cellcolor[HTML]{EFEFEF}35.34 &
  52.65 &
  \cellcolor[HTML]{EFEFEF}40.87 &
  59.62 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}65.01 &
  78.27 &
  \cellcolor[HTML]{EFEFEF}61.10 &
  73.03 &
  \cellcolor[HTML]{EFEFEF}64.73 &
  77.14 &
  \cellcolor[HTML]{EFEFEF}66.00 &
  \multicolumn{1}{c|}{78.74} &
  \cellcolor[HTML]{EFEFEF}87.86 &
  78.04 &
  \cellcolor[HTML]{EFEFEF}87.94 &
  \multicolumn{1}{c|}{89.39} &
  \cellcolor[HTML]{EFEFEF}36.74 &
  54.51 &
  \cellcolor[HTML]{EFEFEF}15.39 &
  27.04 &
  \cellcolor[HTML]{EFEFEF}35.54 &
  52.91 &
  \cellcolor[HTML]{EFEFEF}39.92 &
  58.71 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}65.83 &
  77.94 &
  \cellcolor[HTML]{EFEFEF}60.83 &
  72.47 &
  \cellcolor[HTML]{EFEFEF}64.84 &
  76.68 &
  \cellcolor[HTML]{EFEFEF}65.77 &
  \multicolumn{1}{c|}{78.11} &
  \cellcolor[HTML]{EFEFEF}87.90 &
  79.25 &
  \cellcolor[HTML]{EFEFEF}88.15 &
  \multicolumn{1}{c|}{89.50} &
  \cellcolor[HTML]{EFEFEF}38.26 &
  55.59 &
  \cellcolor[HTML]{EFEFEF}15.90 &
  27.47 &
  \cellcolor[HTML]{EFEFEF}35.62 &
  53.68 &
  \cellcolor[HTML]{EFEFEF}39.64 &
  58.83 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}65.98 &
  78.44 &
  \cellcolor[HTML]{EFEFEF}59.44 &
  72.68 &
  \cellcolor[HTML]{EFEFEF}65.07 &
  77.63 &
  \cellcolor[HTML]{EFEFEF}65.43 &
  \multicolumn{1}{c|}{78.63} &
  \cellcolor[HTML]{EFEFEF}87.87 &
  79.25 &
  \cellcolor[HTML]{EFEFEF}88.16 &
  \multicolumn{1}{c|}{89.42} &
  \cellcolor[HTML]{EFEFEF}37.66 &
  55.65 &
  \cellcolor[HTML]{EFEFEF}15.96 &
  27.91 &
  \cellcolor[HTML]{EFEFEF}36.14 &
  53.96 &
  \cellcolor[HTML]{EFEFEF}39.80 &
  58.59 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}65.57 &
  78.16 &
  \cellcolor[HTML]{EFEFEF}57.37 &
  71.21 &
  \cellcolor[HTML]{EFEFEF}65.01 &
  77.66 &
  \cellcolor[HTML]{EFEFEF}65.01 &
  \multicolumn{1}{c|}{78.74} &
  \cellcolor[HTML]{EFEFEF}87.87 &
  80.39 &
  \cellcolor[HTML]{EFEFEF}88.03 &
  \multicolumn{1}{c|}{89.32} &
  \cellcolor[HTML]{EFEFEF}36.86 &
  54.89 &
  \cellcolor[HTML]{EFEFEF}16.44 &
  27.57 &
  \cellcolor[HTML]{EFEFEF}36.04 &
  53.38 &
  \cellcolor[HTML]{EFEFEF}38.72 &
  57.63 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}66.07 &
  77.83 &
  \cellcolor[HTML]{EFEFEF}53.98 &
  69.10 &
  \cellcolor[HTML]{EFEFEF}66.00 &
  77.54 &
  \cellcolor[HTML]{EFEFEF}66.16 &
  \multicolumn{1}{c|}{78.06} &
  \cellcolor[HTML]{EFEFEF}87.78 &
  81.13 &
  \cellcolor[HTML]{EFEFEF}87.24 &
  \multicolumn{1}{c|}{89.13} &
  \cellcolor[HTML]{EFEFEF}36.68 &
  53.85 &
  \cellcolor[HTML]{EFEFEF}16.24 &
  28.82 &
  \cellcolor[HTML]{EFEFEF}36.00 &
  53.48 &
  \cellcolor[HTML]{EFEFEF}39.04 &
  57.41 \\ \hline
\multicolumn{21}{c}{\textbf{GCN}} \\ \hline
\multicolumn{1}{l|}{0.01} &
  \cellcolor[HTML]{EFEFEF}58.56 &
  72.01 &
  \cellcolor[HTML]{EFEFEF}51.25 &
  65.40 &
  \cellcolor[HTML]{EFEFEF}58.79 &
  72.51 &
  \cellcolor[HTML]{EFEFEF}61.37 &
  \multicolumn{1}{c|}{74.16} &
  \cellcolor[HTML]{EFEFEF}75.05 &
  66.57 &
  \cellcolor[HTML]{EFEFEF}75.79 &
  \multicolumn{1}{c|}{77.74} &
  \cellcolor[HTML]{EFEFEF}40.10 &
  55.81 &
  \cellcolor[HTML]{EFEFEF}15.55 &
  27.23 &
  \cellcolor[HTML]{EFEFEF}39.09 &
  53.87 &
  \cellcolor[HTML]{EFEFEF}41.60 &
  58.88 \\
\multicolumn{1}{l|}{0.05} &
  \cellcolor[HTML]{EFEFEF}58.62 &
  72.41 &
  \cellcolor[HTML]{EFEFEF}51.24 &
  64.88 &
  \cellcolor[HTML]{EFEFEF}58.85 &
  72.62 &
  \cellcolor[HTML]{EFEFEF}62.06 &
  \multicolumn{1}{c|}{75.62} &
  \cellcolor[HTML]{EFEFEF}75.17 &
  66.54 &
  \cellcolor[HTML]{EFEFEF}76.05 &
  \multicolumn{1}{c|}{77.98} &
  \cellcolor[HTML]{EFEFEF}39.82 &
  55.37 &
  \cellcolor[HTML]{EFEFEF}15.35 &
  27.15 &
  \cellcolor[HTML]{EFEFEF}39.01 &
  54.13 &
  \cellcolor[HTML]{EFEFEF}41.74 &
  59.24 \\
\multicolumn{1}{l|}{0.1} &
  \cellcolor[HTML]{EFEFEF}58.62 &
  72.46 &
  \cellcolor[HTML]{EFEFEF}51.42 &
  64.71 &
  \cellcolor[HTML]{EFEFEF}59.32 &
  72.45 &
  \cellcolor[HTML]{EFEFEF}62.98 &
  \multicolumn{1}{c|}{75.72} &
  \cellcolor[HTML]{EFEFEF}75.52 &
  66.54 &
  \cellcolor[HTML]{EFEFEF}75.91 &
  \multicolumn{1}{c|}{78.11} &
  \cellcolor[HTML]{EFEFEF}39.74 &
  55.37 &
  \cellcolor[HTML]{EFEFEF}15.61 &
  27.05 &
  \cellcolor[HTML]{EFEFEF}39.11 &
  54.03 &
  \cellcolor[HTML]{EFEFEF}41.98 &
  59.76 \\
\multicolumn{1}{l|}{0.25} &
  \cellcolor[HTML]{EFEFEF}58.85 &
  72.68 &
  \cellcolor[HTML]{EFEFEF}51.67 &
  64.60 &
  \cellcolor[HTML]{EFEFEF}59.02 &
  73.08 &
  \cellcolor[HTML]{EFEFEF}62.40 &
  \multicolumn{1}{c|}{75.43} &
  \cellcolor[HTML]{EFEFEF}75.90 &
  66.05 &
  \cellcolor[HTML]{EFEFEF}76.06 &
  \multicolumn{1}{c|}{78.34} &
  \cellcolor[HTML]{EFEFEF}40.98 &
  56.85 &
  \cellcolor[HTML]{EFEFEF}15.89 &
  27.21 &
  \cellcolor[HTML]{EFEFEF}39.80 &
  54.05 &
  \cellcolor[HTML]{EFEFEF}41.86 &
  59.18 \\
\multicolumn{1}{l|}{0.5} &
  \cellcolor[HTML]{EFEFEF}60.24 &
  72.97 &
  \cellcolor[HTML]{EFEFEF}49.92 &
  64.77 &
  \cellcolor[HTML]{EFEFEF}59.75 &
  72.62 &
  \cellcolor[HTML]{EFEFEF}61.64 &
  \multicolumn{1}{c|}{75.43} &
  \cellcolor[HTML]{EFEFEF}76.14 &
  66.40 &
  \cellcolor[HTML]{EFEFEF}76.60 &
  \multicolumn{1}{c|}{77.99} &
  \cellcolor[HTML]{EFEFEF}41.12 &
  57.36 &
  \cellcolor[HTML]{EFEFEF}15.79 &
  26.95 &
  \cellcolor[HTML]{EFEFEF}40.26 &
  54.41 &
  \cellcolor[HTML]{EFEFEF}42.64 &
  59.60 \\
\multicolumn{1}{l|}{0.75} &
  \cellcolor[HTML]{EFEFEF}60.28 &
  73.48 &
  \cellcolor[HTML]{EFEFEF}49.02 &
  63.55 &
  \cellcolor[HTML]{EFEFEF}59.92 &
  73.02 &
  \cellcolor[HTML]{EFEFEF}59.25 &
  \multicolumn{1}{c|}{72.85} &
  \cellcolor[HTML]{EFEFEF}75.80 &
  66.82 &
  \cellcolor[HTML]{EFEFEF}76.85 &
  \multicolumn{1}{c|}{77.65} &
  \cellcolor[HTML]{EFEFEF}41.24 &
  57.80 &
  \cellcolor[HTML]{EFEFEF}15.69 &
  27.52 &
  \cellcolor[HTML]{EFEFEF}40.24 &
  55.39 &
  \cellcolor[HTML]{EFEFEF}42.10 &
  59.58 \\
\multicolumn{1}{l|}{1} &
  \cellcolor[HTML]{EFEFEF}61.10 &
  74.74 &
  \cellcolor[HTML]{EFEFEF}49.27 &
  64.60 &
  \cellcolor[HTML]{EFEFEF}59.82 &
  74.69 &
  \cellcolor[HTML]{EFEFEF}58.50 &
  \multicolumn{1}{c|}{72.75} &
  \cellcolor[HTML]{EFEFEF}75.95 &
  66.97 &
  \cellcolor[HTML]{EFEFEF}77.28 &
  \multicolumn{1}{c|}{76.88} &
  \cellcolor[HTML]{EFEFEF}41.22 &
  58.18 &
  \cellcolor[HTML]{EFEFEF}16.27 &
  27.40 &
  \cellcolor[HTML]{EFEFEF}39.94 &
  55.07 &
  \cellcolor[HTML]{EFEFEF}42.42 &
  59.20 \\
\multicolumn{1}{l|}{1.5} &
  \cellcolor[HTML]{EFEFEF}62.29 &
  75.03 &
  \cellcolor[HTML]{EFEFEF}50.94 &
  65.05 &
  \cellcolor[HTML]{EFEFEF}59.94 &
  73.38 &
  \cellcolor[HTML]{EFEFEF}55.19 &
  \multicolumn{1}{c|}{70.34} &
  \cellcolor[HTML]{EFEFEF}76.81 &
  66.71 &
  \cellcolor[HTML]{EFEFEF}77.48 &
  \multicolumn{1}{c|}{74.81} &
  \cellcolor[HTML]{EFEFEF}41.66 &
  58.26 &
  \cellcolor[HTML]{EFEFEF}16.35 &
  27.35 &
  \cellcolor[HTML]{EFEFEF}40.44 &
  56.45 &
  \cellcolor[HTML]{EFEFEF}42.46 &
  59.14 \\
\multicolumn{1}{l|}{2} &
  \cellcolor[HTML]{EFEFEF}62.43 &
  75.45 &
  \cellcolor[HTML]{EFEFEF}54.15 &
  67.78 &
  \cellcolor[HTML]{EFEFEF}61.43 &
  74.18 &
  \cellcolor[HTML]{EFEFEF}52.90 &
  \multicolumn{1}{c|}{67.99} &
  \cellcolor[HTML]{EFEFEF}77.05 &
  67.01 &
  \cellcolor[HTML]{EFEFEF}77.88 &
  \multicolumn{1}{c|}{68.72} &
  \cellcolor[HTML]{EFEFEF}41.82 &
  58.50 &
  \cellcolor[HTML]{EFEFEF}16.09 &
  27.70 &
  \cellcolor[HTML]{EFEFEF}40.74 &
  57.16 &
  \cellcolor[HTML]{EFEFEF}42.18 &
  58.32 \\
\multicolumn{1}{l|}{2.5} &
  \cellcolor[HTML]{EFEFEF}62.72 &
  74.76 &
  \cellcolor[HTML]{EFEFEF}55.91 &
  69.64 &
  \cellcolor[HTML]{EFEFEF}61.37 &
  74.60 &
  \cellcolor[HTML]{EFEFEF}51.58 &
  \multicolumn{1}{c|}{67.20} &
  \cellcolor[HTML]{EFEFEF}77.45 &
  66.93 &
  \cellcolor[HTML]{EFEFEF}77.53 &
  \multicolumn{1}{c|}{65.03} &
  \cellcolor[HTML]{EFEFEF}41.36 &
  58.54 &
  \cellcolor[HTML]{EFEFEF}16.35 &
  28.08 &
  \cellcolor[HTML]{EFEFEF}41.02 &
  58.08 &
  \cellcolor[HTML]{EFEFEF}42.08 &
  58.40 \\
\multicolumn{1}{l|}{3} &
  \cellcolor[HTML]{EFEFEF}61.56 &
  75.32 &
  \cellcolor[HTML]{EFEFEF}56.38 &
  69.76 &
  \cellcolor[HTML]{EFEFEF}62.37 &
  74.81 &
  \cellcolor[HTML]{EFEFEF}49.10 &
  \multicolumn{1}{c|}{64.54} &
  \cellcolor[HTML]{EFEFEF}77.50 &
  66.97 &
  \cellcolor[HTML]{EFEFEF}77.69 &
  \multicolumn{1}{c|}{62.02} &
  \cellcolor[HTML]{EFEFEF}41.98 &
  58.50 &
  \cellcolor[HTML]{EFEFEF}16.23 &
  28.04 &
  \cellcolor[HTML]{EFEFEF}41.14 &
  58.08 &
  \cellcolor[HTML]{EFEFEF}41.50 &
  57.60 \\
\multicolumn{1}{l|}{4} &
  \cellcolor[HTML]{EFEFEF}59.91 &
  73.50 &
  \cellcolor[HTML]{EFEFEF}55.72 &
  71.72 &
  \cellcolor[HTML]{EFEFEF}62.59 &
  76.29 &
  \cellcolor[HTML]{EFEFEF}48.27 &
  \multicolumn{1}{c|}{64.67} &
  \cellcolor[HTML]{EFEFEF}77.22 &
  65.68 &
  \cellcolor[HTML]{EFEFEF}76.68 &
  \multicolumn{1}{c|}{57.42} &
  \cellcolor[HTML]{EFEFEF}41.46 &
  58.16 &
  \cellcolor[HTML]{EFEFEF}16.19 &
  27.90 &
  \cellcolor[HTML]{EFEFEF}41.26 &
  58.72 &
  \cellcolor[HTML]{EFEFEF}40.50 &
  55.79 \\
\multicolumn{1}{l|}{5} &
  \cellcolor[HTML]{EFEFEF}54.75 &
  70.34 &
  \cellcolor[HTML]{EFEFEF}53.64 &
  68.78 &
  \cellcolor[HTML]{EFEFEF}61.79 &
  75.34 &
  \cellcolor[HTML]{EFEFEF}45.95 &
  \multicolumn{1}{c|}{62.49} &
  \cellcolor[HTML]{EFEFEF}77.01 &
  66.39 &
  \cellcolor[HTML]{EFEFEF}76.81 &
  \multicolumn{1}{c|}{55.66} &
  \cellcolor[HTML]{EFEFEF}41.42 &
  57.98 &
  \cellcolor[HTML]{EFEFEF}16.83 &
  29.20 &
  \cellcolor[HTML]{EFEFEF}41.56 &
  57.40 &
  \cellcolor[HTML]{EFEFEF}39.72 &
  54.63 \\ \hline
\end{tabular}

==> sec/ablation_tpr_fpr_accyracy_plot.tex <==
\begin{figure}[!t]
    \centering

    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
	    \begin{axis}[
		xlabel={Threshold},
        clip=false,
		ylabel={Rate},
		legend pos=south east,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
	    ]

	    % Obszar półprzezroczysty dla odchylenia standardowego
	    \addplot [
		blue,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{TPR_mean} + \thisrow{TPR_std}, 
		col sep=comma
	    ] {means_stds.csv};

	    \addplot [
		blue,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{TPR_mean} - \thisrow{TPR_std}, 
		col sep=comma
	    ] {means_stds.csv};


	    % Wykres główny - linia środkowa
	    \addplot [
		no markers,
		blue,
		mark options={fill=white},
	    ] table [
		x=Threshold,
		y=TPR_mean,
		col sep=comma
	    ] {means_stds.csv};

	    \addplot [
		red,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{FPR_mean} + \thisrow{FPR_std}, 
		col sep=comma
	    ] {means_stds.csv};

	    \addplot [
		red,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{FPR_mean} - \thisrow{FPR_std}, 
		col sep=comma
	    ] {means_stds.csv};


	    % Wykres główny - linia środkowa
	    \addplot [
		no markers,
		red,
		mark options={fill=white}
	    ] table [
		x=Threshold,
		y=FPR_mean,
		col sep=comma
	    ] {means_stds.csv};
        \legend{TPR Mean, FPR Mean}

	    \end{axis}
	\end{tikzpicture}
    \end{subfigure}
    \hfill
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
	    \begin{axis}[
		xlabel={Threshold},
        clip=false,
		ylabel={Rate},
		legend pos=south east,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
	    ]

	    % Obszar półprzezroczysty dla odchylenia standardowego
	    \addplot [
		blue,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{TPR_mean} + \thisrow{TPR_std}, 
		col sep=comma
	    ] {means_stdsDIF.csv};

	    \addplot [
		blue,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{TPR_mean} - \thisrow{TPR_std}, 
		col sep=comma
	    ] {means_stdsDIF.csv};


	    % Wykres główny - linia środkowa
	    \addplot [
		no markers,
		blue,
		mark options={fill=white},
	    ] table [
		x=Threshold,
		y=TPR_mean,
		col sep=comma
	    ] {means_stdsDIF.csv};

	    \addplot [
		red,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{FPR_mean} + \thisrow{FPR_std}, 
		col sep=comma
	    ] {means_stdsDIF.csv};

	    \addplot [
		red,
        dashed,
		forget plot
	    ] table [
		x=Threshold,
		y expr=\thisrow{FPR_mean} - \thisrow{FPR_std}, 
		col sep=comma
	    ] {means_stdsDIF.csv};


	    % Wykres główny - linia środkowa
	    \addplot [
		no markers,
		red,
		mark options={fill=white}
	    ] table [
		x=Threshold,
		y=FPR_mean,
		col sep=comma
	    ] {means_stdsDIF.csv};
        \legend{TPR Mean, FPR Mean}

	    \end{axis}
	\end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
	    \begin{axis}[
            xlabel={Threshold},
            ylabel={Accuracy},
            clip=false,
            xmin=10, xmax=61000,
            ymin=0.5, ymax=0.7,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]

	    \addplot[blue, mark=*, mark size=1pt] coordinates {
        (2061, 0.5841396795)
        (2211, 0.5892968292)
        (2377, 0.5914309644)
        (2563, 0.5950545233)
        (2774, 0.5956923893)
        (3013, 0.5979757836)
        (3288, 0.5977993562)
        (3608, 0.5977348892)
        (3986, 0.5963777418)
        (4437, 0.594006128)
        (4986, 0.5928695408)
        (5667, 0.5914411338)
        (8413, 0.5854934339)
        (14091, 0.5773437734)
        (27777, 0.5610342645)
        (60386, 0.5410740238)
        };

        \addplot[red, mark=*, mark size=1pt] coordinates {
        (2061, 0.6547181056)
        (2211, 0.6583009821)
        (2377, 0.6647406312)
        (2563, 0.6689952887)
        (2774, 0.6727681664)
        (3013, 0.6767038886)
        (3288, 0.6776301402)
        (3608, 0.6808160314)
        (3986, 0.6828347857)
        (4437, 0.6869808848)
        (4986, 0.6881480263)
        (5667, 0.6891624928)
        (8413, 0.6905908906)
        (14091, 0.6927724847)
        (27777, 0.6930541029)
        (60386, 0.6927521275)
        };
        
	    \legend{Filtered, Noise-injection}

	    \end{axis}
	\end{tikzpicture}
    \caption*{~~~~~~~~~~NN}
    \end{subfigure}
    \hfill
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
	    \begin{axis}[
            xlabel={Threshold},
            ylabel={Accuracy},
            clip=false,
            xmin=3000, xmax=28000,
            ymin=0.5, ymax=0.7,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]

	    \addplot[blue, mark=*, mark size=1pt] coordinates {
        (3659, 0.6335465954)
        (3903, 0.6385917939)
        (4179, 0.6435521658)
        (4497, 0.648125754)
        (4867, 0.6539852252)
        (5302, 0.6592000494)
        (5824, 0.6658908083)
        (6460, 0.6714279514)
        (7249, 0.6750617348)
        (8253, 0.6725306373)
        (9547, 0.6674650999)
        (11238, 0.6586979353)
        (13467, 0.6468330805)
        (16408, 0.6272867735)
        (20311, 0.5962522007)
        (26814, 0.5303118573)
        };

        \addplot[red, mark=*, mark size=1pt] coordinates {
        (3659, 0.6471689756)
        (3903, 0.6537918403)
        (4179, 0.6593731)
        (4497, 0.6630679415)
        (4867, 0.6662029395)
        (5302, 0.6697010077)
        (5824, 0.673372099)
        (6460, 0.6776063901)
        (7249, 0.6833606775)
        (8253, 0.6863565858)
        (9547, 0.6887214092)
        (11238, 0.6895594413)
        (13467, 0.6930541167)
        (16408, 0.6940244711)
        (20311, 0.6941330341)
        (26814, 0.6936715933)
        };
        
	    \legend{Filtered, Noise-injection}

	    \end{axis}
	\end{tikzpicture}
    \caption*{~~~~~~~~~~DIF}
    \end{subfigure}

    \caption{Comparison of true-positive and false-positive rate values together with the accuracy score depending on the NN and DIF filter parameter for the CNN model and the N-Caltech101. In both cases, it can be seen that our method performs better against the filters regardless of the parameters.}
    
\label{fig:plots_tpr_fpr_accuracy}
\end{figure}

==> sec/detection_training_plots.tex <==
\begin{figure}[ht]
    \centering

    \begin{subfigure}{0.02\columnwidth}
        \centering
        \rotatebox{90}{~~~~~~~~~{\scriptsize CNN}}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth}
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            %xlabel={Noise [Hz/px]},
            tick label style={font=\Large},
            ylabel={{\Large mAP}},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0.2, ymax=0.37,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.3488793671131134)
        (0.01, 0.33763161301612854)
        (0.05, 0.2981051504611969)
        (0.1, 0.2883491814136505)
        (0.25, 0.28717508912086487)
        (0.5, 0.29578062891960144)
        (0.75, 0.29907649755477905)
        (1, 0.29658520221710205)
        (1.5, 0.29176926612854004)
        (2, 0.2873549163341522)
        (2.5, 0.2796032130718231)
        (3, 0.27800342440605164)
        (4, 0.26953789591789246)
        (5, 0.26345258951187134)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.32509228587150574)
        (0.01, 0.30938756465911865)
        (0.05, 0.28952687978744507)
        (0.1, 0.2890094816684723)
        (0.25, 0.2881101965904236)
        (0.5, 0.29406845569610596)
        (0.75, 0.29202428460121155)
        (1, 0.2876315414905548)
        (1.5, 0.2864226698875427)
        (2, 0.27649086713790894)
        (2.5, 0.2724601626396179)
        (3, 0.2714387774467468)
        (4, 0.2675672471523285)
        (5, 0.25940191745758057)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.2276810258626938)
        (0.01, 0.23063625395298004)
        (0.05, 0.24610726535320282)
        (0.1, 0.27350202202796936)
        (0.25, 0.3155665397644043)
        (0.5, 0.3339003920555115)
        (0.75, 0.3386581242084503)
        (1, 0.33917662501335144)
        (1.5, 0.33763501048088074)
        (2, 0.3278781473636627)
        (2.5, 0.31571704149246216)
        (3, 0.3049023747444153)
        (4, 0.275656133890152)
        (5, 0.2563598155975342)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.33095264434814453)
        (0.01, 0.33552366495132446)
        (0.05, 0.34381303191185)
        (0.1, 0.34828802943229675)
        (0.25, 0.3512289524078369)
        (0.5,  0.35159537196159363)
        (0.75, 0.3499000668525696)
        (1, 0.3489462733268738)
        (1.5, 0.34852784872055054)
        (2, 0.3502241373062134)
        (2.5, 0.3500996232032776)
        (3, 0.3506276309490204)
        (4, 0.3507702350616455)
        (5, 0.3492295742034912)};
        
        \legend{Original, Filtered, Noise=1Hz/px, Noise-injection}  

        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth }
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            % xlabel={Noise [Hz/px]},
            % ylabel={Accuracy [-]},
            tick label style={font=\Large},
            xmin=0, xmax=5,
            ymin=0.4, ymax=0.63,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.6185040473937988)
        (0.01, 0.6129692792892456)
        (0.05, 0.5740587115287781)
        (0.1, 0.5621887445449829)
        (0.25, 0.5667258501052856)
        (0.5, 0.5833390951156616)
        (0.75, 0.5904920101165771)
        (1, 0.5837587118148804)
        (1.5, 0.576226532459259)
        (2, 0.5701679587364197)
        (2.5, 0.5593832731246948)
        (3, 0.550635039806366)
        (4, 0.5383380055427551)
        (5, 0.5317540764808655)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.594643235206604)
        (0.01, 0.5780574679374695)
        (0.05, 0.5626873970031738)
        (0.1, 0.5614078044891357)
        (0.25, 0.5540737509727478)
        (0.5, 0.5542705655097961)
        (0.75, 0.5520740747451782)
        (1, 0.5442574620246887)
        (1.5, 0.5410346388816833)
        (2, 0.5280383825302124)
        (2.5, 0.5201473832130432)
        (3, 0.5192689299583435)
        (4, 0.5071021914482117)
        (5, 0.49541959166526794)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.4788304269313812)
        (0.01, 0.48333218693733215)
        (0.05, 0.5078185796737671)
        (0.1, 0.5435179471969604)
        (0.25, 0.5842782258987427)
        (0.5, 0.6070408821105957)
        (0.75, 0.6110253930091858)
        (1, 0.6151595115661621)
        (1.5, 0.6156956553459167)
        (2, 0.6062078475952148)
        (2.5, 0.5896169543266296)
        (3, 0.5805983543395996)
        (4, 0.5365687012672424)
        (5, 0.5020650029182434)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.5978538990020752)
        (0.01, 0.6047988533973694)
        (0.05,  0.6089918613433838)
        (0.1, 0.613923192024231)
        (0.25, 0.6157929301261902)
        (0.5,  0.6147158741950989)
        (0.75, 0.60733562707901)
        (1, 0.6082218289375305)
        (1.5, 0.6089164018630981)
        (2, 0.6131172180175781)
        (2.5, 0.611417829990387)
        (3, 0.6114419102668762)
        (4, 0.6142714023590088)
        (5, 0.6120352149009705)};

        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth}
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            % xlabel={Noise [Hz/px]},
            % ylabel={Accuracy [-]},
            tick label style={font=\Large},
            xmin=0, xmax=5,
            ymin=0.15, ymax=0.37,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.34548869729042053)
        (0.01, 0.33181965351104736)
        (0.05, 0.26492777466773987)
        (0.1, 0.25087103247642517)
        (0.25, 0.252836138010025)
        (0.5, 0.2620813250541687)
        (0.75, 0.2628921866416931)
        (1, 0.259674072265625)
        (1.5, 0.25646936893463135)
        (2, 0.2500333786010742)
        (2.5, 0.23890267312526703)
        (3, 0.23943905532360077)
        (4, 0.227772518992424)
        (5, 0.2227216511964798)
        };

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.3127436935901642)
        (0.01, 0.28959980607032776)
        (0.05, 0.2577832043170929)
        (0.1, 0.26277461647987366)
        (0.25, 0.26006442308425903)
        (0.5, 0.27397042512893677)
        (0.75, 0.27336442470550537)
        (1, 0.2702667713165283)
        (1.5, 0.2677645981311798)
        (2, 0.26306575536727905)
        (2.5, 0.25339770317077637)
        (3, 0.24942032992839813)
        (4, 0.2521703839302063)
        (5, 0.24415048956871033)
        };

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.1906767338514328)
        (0.01, 0.19458839297294617)
        (0.05, 0.20449198782444)
        (0.1, 0.2435903251171112)
        (0.25, 0.2916823923587799)
        (0.5, 0.32475215196609497)
        (0.75, 0.33302178978919983)
        (1, 0.3280446529388428)
        (1.5, 0.32404351234436035)
        (2, 0.3136051893234253)
        (2.5, 0.28263503313064575)
        (3, 0.263608455657959)
        (4, 0.24157877266407013)
        (5, 0.23034384846687317)
        };

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.3226143419742584)
        (0.01, 0.3361071050167084)
        (0.05,  0.34331440925598145)
        (0.1, 0.35056644678115845)
        (0.25, 0.36086487770080566)
        (0.5,  0.36174774169921875)
        (0.75, 0.36253559589385986)
        (1, 0.3544043004512787)
        (1.5, 0.3507795035839081)
        (2, 0.35395869612693787)
        (2.5, 0.3567911684513092)
        (3, 0.3597632646560669)
        (4, 0.3601524233818054)
        (5, 0.3572809398174286)
        };

        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line 2 - ViT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}{0.02\columnwidth}
        \centering
        \rotatebox{90}{~~~~~~~~~~~~~~~{\scriptsize ViT}}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth }
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large mAP}},
            clip=false,
            tick label style={font=\Large},
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center
        },
            xmin=0, xmax=5,
            ymin=0.1, ymax=0.4,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.2736501694)
        (0.05, 0.2557331622)
        (0.1, 0.2210387737)
        (0.25, 0.1827044785)
        (0.5, 0.1698149443)
        (0.75, 0.1659249067)
        (1, 0.1636182815)
        (1.5, 0.1638829708)
        (2, 0.1561953872)
        (2.5, 0.1481917799)
        (3, 0.1402349621)
        (4, 0.1309095025)
        (5, 0.1198050901)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.298745662)
        (0.05, 0.2813729346)
        (0.1, 0.2673177421)
        (0.25, 0.2493056804)
        (0.5, 0.2257957757)
        (0.75, 0.2106995285)
        (1, 0.2050636113)
        (1.5, 0.1891997755)
        (2, 0.1782653779)
        (2.5, 0.1669404656)
        (3, 0.1558374316)
        (4, 0.1383948028)
        (5, 0.1253929585)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.238969028)
        (0.05, 0.2512993515)
        (0.1, 0.2613998353)
        (0.25, 0.2911838889)
        (0.5, 0.3249055743)
        (0.75, 0.3358366191)
        (1, 0.3367268145)
        (1.5, 0.3307942152)
        (2, 0.3221701384)
        (2.5, 0.3118118942)
        (3, 0.2996771634)
        (4, 0.2641082704)
        (5, 0.2307534963)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.3031353056)
        (0.05, 0.3102875352)
        (0.1, 0.3168797791)
        (0.25, 0.3187806904)
        (0.5, 0.322830379)
        (0.75, 0.3226220012)
        (1, 0.3235060275)
        (1.5, 0.3254763782)
        (2, 0.3225763142)
        (2.5, 0.3203120828)
        (3, 0.3217237294)
        (4, 0.3213104606)
        (5, 0.3207429051)};
        
        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}

        \end{axis}
        \end{tikzpicture}
        \caption{mAP}
    \end{subfigure}
    \hspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth}
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            tick label style={font=\Large},
            ymin=0.2, ymax=0.6,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.4963920414)
        (0.05, 0.477640599)
        (0.1, 0.4431968629)
        (0.25, 0.3885755241)
        (0.5, 0.3623529375)
        (0.75, 0.3575417101)
        (1, 0.3576751351)
        (1.5, 0.3596873879)
        (2, 0.3428909481)
        (2.5, 0.3274353147)
        (3, 0.3135797381)
        (4, 0.2940498292)
        (5, 0.2736128867)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.5346853733)
        (0.05, 0.5205631256)
        (0.1, 0.5134426951)
        (0.25, 0.4896538854)
        (0.5, 0.4650089741)
        (0.75, 0.4389388561)
        (1, 0.4318529665)
        (1.5, 0.4087467492)
        (2, 0.3902552128)
        (2.5, 0.3711740375)
        (3, 0.3508847952)
        (4, 0.3151447773)
        (5, 0.2865301967)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.484331131)
        (0.05, 0.5000884533)
        (0.1, 0.5088769197)
        (0.25, 0.5342566967)
        (0.5, 0.5587181449)
        (0.75, 0.5687087774)
        (1, 0.5748373866)
        (1.5, 0.5717275143)
        (2, 0.5600643754)
        (2.5, 0.5469464064)
        (3, 0.5354192257)
        (4, 0.4937806427)
        (5, 0.4584619105)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.5421658158)
        (0.05, 0.5467740893)
        (0.1, 0.559412837)
        (0.25, 0.5572643876)
        (0.5, 0.5620217323)
        (0.75, 0.5593979955)
        (1, 0.5565962195)
        (1.5, 0.5591413975)
        (2, 0.5605441928)
        (2.5, 0.5564699173)
        (3, 0.5532593727)
        (4, 0.5534404516)
        (5, 0.5539149642)};
        
        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}
        
        \end{axis}
        \end{tikzpicture}
        \caption{mAP@50}
    \end{subfigure}
    \hspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 4    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.25\columnwidth}
        \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            tick label style={font=\Large},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.05, ymax=0.4,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.2610512674)
        (0.05, 0.2432859391)
        (0.1, 0.1956534386)
        (0.25, 0.1515111625)
        (0.5, 0.1348064095)
        (0.75, 0.1339106709)
        (1, 0.1218307912)
        (1.5, 0.1207342446)
        (2, 0.1100696251)
        (2.5, 0.1089019254)
        (3, 0.1016145125)
        (4, 0.09345043451)
        (5, 0.07978224754)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.2909150422)
        (0.05, 0.274097383)
        (0.1, 0.2461704016)
        (0.25, 0.2186813951)
        (0.5, 0.1918522865)
        (0.75, 0.1718120426)
        (1, 0.1637542248)
        (1.5, 0.144094348)
        (2, 0.1302137077)
        (2.5, 0.1160325706)
        (3, 0.1002423391)
        (4, 0.08949958533)
        (5, 0.08141521364)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.1947998852)
        (0.05, 0.2085474283)
        (0.1, 0.2193900198)
        (0.25, 0.2718711197)
        (0.5, 0.328586787)
        (0.75, 0.3500103951)
        (1, 0.34706828)
        (1.5, 0.3341960311)
        (2, 0.3273582458)
        (2.5, 0.312018007)
        (3, 0.2823542356)
        (4, 0.2406107038)
        (5, 0.2021714598)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.296864152)
        (0.05, 0.3110806644)
        (0.1, 0.313470304)
        (0.25, 0.3137570322)
        (0.5, 0.3268266022)
        (0.75, 0.3191718161)
        (1, 0.3259245157)
        (1.5, 0.3312217295)
        (2, 0.3225450218)
        (2.5, 0.3240767419)
        (3, 0.3222926259)
        (4, 0.3287351429)
        (5, 0.3171638846)};
        
        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}
        
        \end{axis}
        \end{tikzpicture}
        \caption{mAP@75}
    \end{subfigure}

    \caption{Results of detection on the N-Caltech101 \cite{orchard2015converting} datasets without any filtering, presented across varying noise levels.}
\label{fig:detection_plots}
\end{figure}

==> sec/plots_tpr_fpr.tex <==
\begin{figure}[!t]
    \centering

    \begin{subfigure}[b]{0.15\textwidth}
        \begin{tikzpicture}[scale=0.33]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Rate}},
            legend style={font=\Large},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0, ymax=1,
            %legend pos=south west,
            legend style={at={(1.7,1.05)}, anchor=south, legend columns=-1},
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.93)
        (0.05, 0.93)
        (0.1, 0.93)
        (0.25, 0.93)
        (0.5, 0.93)
        (0.75, 0.93)
        (1, 0.93)
        (1.5, 0.94)
        (2, 0.94)
        (2.5, 0.94)
        (3, 0.94)
        (4, 0.94)
        (5, 0.95)};

        \addplot[cb-one, mark=x, mark size=3] coordinates {
        (0.01, 0.15)
        (0.05, 0.16)
        (0.1, 0.16)
        (0.25, 0.17)
        (0.5, 0.19)
        (0.75, 0.20)
        (1, 0.22)
        (1.5, 0.25)
        (2, 0.28)
        (2.5, 0.30)
        (3, 0.33)
        (4, 0.38)
        (5, 0.43)};

        \addplot[cb-two, mark=*] coordinates {
        (0.01, 0.71)
        (0.05, 0.71)
        (0.1, 0.71)
        (0.25, 0.71)
        (0.5, 0.72)
        (0.75, 0.72)
        (1, 0.72)
        (1.5, 0.73)
        (2, 0.74)
        (2.5, 0.74)
        (3, 0.75)
        (4, 0.76)
        (5, 0.77)};

        \addplot[cb-two, mark=x, mark size=3] coordinates {
        (0.01, 0.14)
        (0.05, 0.14)
        (0.1, 0.15)
        (0.25, 0.15)
        (0.5, 0.15)
        (0.75, 0.15)
        (1, 0.16)
        (1.5, 0.17)
        (2, 0.18)
        (2.5, 0.20)
        (3, 0.22)
        (4, 0.28)
        (5, 0.33)};

        \addplot[cb-four, mark=*] coordinates {
        (0.01, 0.93)
        (0.05, 0.93)
        (0.1, 0.93)
        (0.25, 0.93)
        (0.5, 0.93)
        (0.75, 0.93)
        (1, 0.94)
        (1.5, 0.94)
        (2, 0.94)
        (2.5, 0.95)
        (3, 0.95)
        (4, 0.96)
        (5, 0.97)};

        \addplot[cb-four, mark=x, mark size=3] coordinates {
        (0.01, 0.21)
        (0.05, 0.21)
        (0.1, 0.21)
        (0.25, 0.21)
        (0.5, 0.22)
        (0.75, 0.22)
        (1, 0.22)
        (1.5, 0.23)
        (2, 0.24)
        (2.5, 0.26)
        (3, 0.28)
        (4, 0.35)
        (5, 0.44)};
        
        \legend{NN\_TPR~~~~~~~~, NN\_FPR~~~~~~~~, EDnCNN\_TPR~~~~~~~~, EDnCNN\_FPR~~~~~~~~, DIF\_TPR~~~~~~~~, DIF\_FPR~~~~~~~~}
        
        \end{axis}
        \end{tikzpicture}
        \caption{N-Caltech101}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.15\textwidth }
        \begin{tikzpicture}[scale=0.33]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Rate}},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0, ymax=1,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.73)
        (0.05, 0.73)
        (0.1, 0.73)
        (0.25, 0.74)
        (0.5, 0.74)
        (0.75, 0.75)
        (1, 0.75)
        (1.5, 0.76)
        (2, 0.77)
        (2.5, 0.78)
        (3, 0.79)
        (4, 0.80)
        (5, 0.81)};

        \addplot[cb-one, mark=x, mark size=3] coordinates {
        (0.01, 0.09)
        (0.05, 0.09)
        (0.1, 0.09)
        (0.25, 0.10)
        (0.5, 0.12)
        (0.75, 0.14)
        (1, 0.15)
        (1.5, 0.18)
        (2, 0.21)
        (2.5, 0.24)
        (3, 0.27)
        (4, 0.32)
        (5, 0.37)};

        \addplot[cb-two, mark=*] coordinates {
        (0.01, 0.22)
        (0.05, 0.22)
        (0.1, 0.22)
        (0.25, 0.22)
        (0.5, 0.23)
        (0.75, 0.23)
        (1, 0.23)
        (1.5, 0.23)
        (2, 0.24)
        (2.5, 0.24)
        (3, 0.25)
        (4, 0.26)
        (5, 0.27)};

        \addplot[cb-two, mark=x, mark size=3] coordinates {
        (0.01, 0.02)
        (0.05, 0.02)
        (0.1, 0.02)
        (0.25, 0.02)
        (0.5, 0.02)
        (0.75, 0.02)
        (1, 0.02)
        (1.5, 0.02)
        (2, 0.02)
        (2.5, 0.02)
        (3, 0.02)
        (4, 0.03)
        (5, 0.03)};

        \addplot[cb-four, mark=*] coordinates {
        (0.01, 0.76)
        (0.05, 0.76)
        (0.1, 0.76)
        (0.25, 0.77)
        (0.5, 0.77)
        (0.75, 0.78)
        (1, 0.79)
        (1.5, 0.80)
        (2, 0.82)
        (2.5, 0.83)
        (3, 0.85)
        (4, 0.88)
        (5, 0.91)};

        \addplot[cb-four, mark=x, mark size=3] coordinates {
        (0.01, 0.11)
        (0.05, 0.12)
        (0.1, 0.12)
        (0.25, 0.12)
        (0.5, 0.12)
        (0.75, 0.12)
        (1, 0.13)
        (1.5, 0.14)
        (2, 0.15)
        (2.5, 0.16)
        (3, 0.19)
        (4, 0.25)
        (5, 0.34)};


        \end{axis}
        \end{tikzpicture}
        \caption{N-Cars}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.15\textwidth}
        \begin{tikzpicture}[scale=0.33]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Rate}},
            legend style={font=\Large},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0, ymax=1,
            %legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.78)
        (0.05, 0.78)
        (0.1, 0.78)
        (0.25, 0.78)
        (0.5, 0.79)
        (0.75, 0.79)
        (1, 0.80)
        (1.5, 0.80)
        (2, 0.81)
        (2.5, 0.82)
        (3, 0.82)
        (4, 0.83)
        (5, 0.85)
        };

        \addplot[cb-one, mark=x, mark size=3] coordinates {
        (0.01, 0.17)
        (0.05, 0.17)
        (0.1, 0.18)
        (0.25, 0.19)
        (0.5, 0.20)
        (0.75, 0.21)
        (1, 0.23)
        (1.5, 0.25)
        (2, 0.28)
        (2.5, 0.31)
        (3, 0.33)
        (4, 0.37)
        (5, 0.41)
        };
        
        \addplot[cb-two, mark=*] coordinates {
        (0.01, 0.21)
        (0.05, 0.21)
        (0.1, 0.21)
        (0.25, 0.21)
        (0.5, 0.21)
        (0.75, 0.21)
        (1, 0.21)
        (1.5, 0.21)
        (2, 0.21)
        (2.5, 0.22)
        (3, 0.22)
        (4, 0.22)
        (5, 0.23)
        };

        \addplot[cb-two, mark=x, mark size=3] coordinates {
        (0.01, 0.03)
        (0.05, 0.03)
        (0.1, 0.03)
        (0.25, 0.03)
        (0.5, 0.03)
        (0.75, 0.03)
        (1, 0.03)
        (1.5, 0.03)
        (2, 0.03)
        (2.5, 0.03)
        (3, 0.03)
        (4, 0.03)
        (5, 0.03)
        };

        \addplot[cb-four, mark=*] coordinates {
        (0.01, 0.80)
        (0.05, 0.80)
        (0.1, 0.80)
        (0.25, 0.80)
        (0.5, 0.81)
        (0.75, 0.82)
        (1, 0.82)
        (1.5, 0.84)
        (2, 0.85)
        (2.5, 0.86)
        (3, 0.87)
        (4, 0.90)
        (5, 0.92)};

        \addplot[cb-four, mark=x, mark size=3] coordinates {
        (0.01, 0.21)
        (0.05, 0.21)
        (0.1, 0.21)
        (0.25, 0.21)
        (0.5, 0.22)
        (0.75, 0.23)
        (1, 0.23)
        (1.5, 0.25)
        (2, 0.27)
        (2.5, 0.29)
        (3, 0.32)
        (4, 0.39)
        (5, 0.46)};

        
        \end{axis}
        \end{tikzpicture}
        \caption{N-ImageNet}
    \end{subfigure}

    \caption{True-positive and false-positive rates for the NN, EDnCNN and DIF filtering methods for the test sequences of the data sets used.}
\label{fig:plots_tpr_fpr}
\end{figure}

==> sec/plots_training.tex <==
\begin{figure*}[htp]
    \centering

    \begin{subfigure}{0.02\textwidth}
        \centering
        \rotatebox{90}{~N-Caltech101 \cite{orchard2015converting}}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            %xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Accuracy}},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0.2, ymax=0.8,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.6677840352)
        (0.01, 0.6717977524)
        (0.05, 0.672503531)
        (0.1, 0.6475388408)
        (0.25, 0.567704618)
        (0.5, 0.5682780147)
        (0.75, 0.5527963638)
        (1, 0.5411961675)
        (1.5, 0.5049399734)
        (2, 0.4675370455)
        (2.5, 0.4307074845)
        (3, 0.408212781)
        (4, 0.3801164329)
        (5, 0.3541813493)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.693145752)
        (0.01, 0.6879851818)
        (0.05, 0.5710126758)
        (0.1, 0.5371823907)
        (0.25, 0.5162755847)
        (0.5, 0.513981998)
        (0.75, 0.5053811073)
        (1, 0.5019407272)
        (1.5, 0.4956333637)
        (2, 0.4881792367)
        (2.5, 0.4658168554)
        (3, 0.447468251)
        (4, 0.4061838388)
        (5, 0.3798076808)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.6660638452)
        (0.01, 0.6683573723)
        (0.05, 0.6752381325)
        (0.1, 0.6821188927)
        (0.25, 0.6918665767)
        (0.5, 0.6948658824)
        (0.75, 0.6960126758)
        (1, 0.6993206739)
        (1.5, 0.6941601634)
        (2, 0.6298077106)
        (2.5, 0.5277434587)
        (3, 0.4985003471)
        (4, 0.4663902521)
        (5, 0.4520553946)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.6948658824)
        (0.01, 0.6954392791)
        (0.05, 0.6948658824)
        (0.1, 0.6971594691)
        (0.25, 0.6942924857)
        (0.5, 0.6960126758)
        (0.75, 0.6954392791)
        (1, 0.6914255619)
        (1.5, 0.693719089)
        (2, 0.6960126758)
        (2.5, 0.6948658824)
        (3, 0.6954392791)
        (4, 0.6942924857)
        (5, 0.6942924857)};
        
        \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}

        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth }
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.58, ymax=0.72,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.6792519093)
        (0.01, 0.6793842316)
        (0.05, 0.683971405)
        (0.1, 0.6874117851)
        (0.25, 0.6862649918)
        (0.5, 0.6762526631)
        (0.75, 0.6770907044)
        (1, 0.6690631509)
        (1.5, 0.6631968617)
        (2, 0.6567572355)
        (2.5, 0.6447159648)
        (3, 0.6435691714)
        (4, 0.6166195869)
        (5, 0.5971242189)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.6993206739)
        (0.01, 0.6981739402)
        (0.05, 0.7004674673)
        (0.1, 0.7004674673)
        (0.25, 0.702893436)
        (0.5, 0.6981739402)
        (0.75, 0.6888673306)
        (1, 0.692307651)
        (1.5, 0.6802663803)
        (2, 0.6653581262)
        (2.5, 0.6527434587)
        (3, 0.6401287913)
        (4, 0.6229269505)
        (5, 0.598844409)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.6785021424)
        (0.01, 0.6779287457)
        (0.05, 0.6819424629)
        (0.1, 0.6807956696)
        (0.25, 0.6825158596)
        (0.5, 0.6888232231)
        (0.75, 0.6905434132)
        (1, 0.6905434132)
        (1.5, 0.6916902065)
        (2, 0.6813690662)
        (2.5, 0.6841037273)
        (3, 0.6783697605)
        (4, 0.6766495705)
        (5, 0.6583009362)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.7001587749)
        (0.01, 0.7001587749)
        (0.05, 0.7001587749)
        (0.1, 0.6995853782)
        (0.25, 0.6955716014)
        (0.5, 0.694424808)
        (0.75, 0.6961449981)
        (1, 0.6961449981)
        (1.5, 0.694424808)
        (2, 0.6961449981)
        (2.5, 0.6955716014)
        (3, 0.694424808)
        (4, 0.6904110312)
        (5, 0.6909844279)};

        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0, ymax=0.8,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.5810691714)
        (0.01, 0.5839360952)
        (0.05, 0.586229682)
        (0.1, 0.5932427049)
        (0.25, 0.5726005435)
        (0.5, 0.5101005435)
        (0.75, 0.472388804)
        (1, 0.4506439567)
        (1.5, 0.4288549721)
        (2, 0.3968771994)
        (2.5, 0.3887173533)
        (3, 0.3817043006)
        (4, 0.3569160104)
        (5, 0.3163373172)
        };

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.6351005435)
        (0.01, 0.6315278411)
        (0.05, 0.6242060065)
        (0.1, 0.6022847295)
        (0.25, 0.5165843368)
        (0.5, 0.4489237666)
        (0.75, 0.413946718)
        (1, 0.3739414215)
        (1.5, 0.3266584277)
        (2, 0.2830804586)
        (2.5, 0.2508380413)
        (3, 0.2208891958)
        (4, 0.1808839142)
        (5, 0.1452011317)
        };

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.5998588204)
        (0.01, 0.6015790105)
        (0.05, 0.6090331078)
        (0.1, 0.6205009818)
        (0.25, 0.629234314)
        (0.5, 0.6447159648)
        (0.75, 0.6517289877)
        (1, 0.6429957747)
        (1.5, 0.6328069568)
        (2, 0.5868030787)
        (2.5, 0.5310515165)
        (3, 0.4678457975)
        (4, 0.3427134752)
        (5, 0.2226093858)
        };

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.6565807462)
        (0.01, 0.6588743329)
        (0.05, 0.660594523)
        (0.1, 0.6554339528)
        (0.25, 0.6565807462)
        (0.5, 0.6507145166)
        (0.75, 0.6583009362)
        (1, 0.6627557874)
        (1.5, 0.6634615064)
        (2, 0.6600211263)
        (2.5, 0.6577275395)
        (3, 0.6542871594)
        (4, 0.65014112)
        (5, 0.6616090536)
        };

        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 4
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0, ymax=0.7,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.5568101406)
        (0.01, 0.5527963638)
        (0.05, 0.5688514113)
        (0.1, 0.5815984607)
        (0.25, 0.5851711035)
        (0.5, 0.5406227708)
        (0.75, 0.4620677233)
        (1, 0.4374117851)
        (1.5, 0.3793666065)
        (2, 0.3080010712)
        (2.5, 0.2909315526)
        (3, 0.2628793418)
        (4, 0.2056722045)
        (5, 0.1602417082)
        };

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.6062544584)
        (0.01, 0.6091213822)
        (0.05, 0.5943454504)
        (0.1, 0.560382843)
        (0.25, 0.4490119815)
        (0.5, 0.3199541271)
        (0.75, 0.2158609778)
        (1, 0.1596683115)
        (1.5, 0.1106651351)
        (2, 0.1066513732)
        (2.5, 0.103916727)
        (3, 0.09633027762)
        (4, 0.09231651574)
        (5, 0.08199541271)
        };

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.5499735475)
        (0.01, 0.5619707108)
        (0.05, 0.5722917914)
        (0.1, 0.5959333181)
        (0.25, 0.599814713)
        (0.5, 0.6149876714)
        (0.75, 0.5924929976463318)
        (1, 0.5850387811660767)
        (1.5, 0.5519142746925354)
        (2, 0.5289784669876099)
        (2.5, 0.5157904028892517)
        (3, 0.4910021126270294)
        (4, 0.4646259546)
        (5, 0.3738973141)
        };

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.6051076650619507)
        (0.01, 0.6137085556983948)
        (0.05, 0.6205893158912659)
        (0.1, 0.6297636032104492)
        (0.25, 0.6240296959877014)
        (0.5, 0.6164431571960449)
        (0.75, 0.6135762334)
        (1, 0.5936397314)
        (1.5, 0.5912138224)
        (2, 0.5826129317)
        (2.5, 0.5598094463)
        (3, 0.5241266489)
        (4, 0.4826658368110657)
        (5, 0.4594654142856598)
        };

        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line 2 - N-Cars
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}{0.02\textwidth}
        \centering
        \rotatebox{90}{~~~~~~N-Cars \cite{sironi2018hats}}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            %xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Accuracy}},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0.4, ymax=1,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.9072843194)
        (0.01, 0.7788853049)
        (0.05, 0.565291822)
        (0.1, 0.5668020844)
        (0.25, 0.6108533144)
        (0.5, 0.6935933828)
        (0.75, 0.6720904708)
        (1, 0.6224704385)
        (1.5, 0.5639015436)
        (2, 0.5326477885)
        (2.5, 0.5142890215)
        (3, 0.5056923628)
        (4, 0.4970957339)
        (5, 0.4932620823)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.9206402302)
        (0.01, 0.8860175014)
        (0.05, 0.8610444665)
        (0.1, 0.8582563996)
        (0.25, 0.7445999384)
        (0.5, 0.6454722881)
        (0.75, 0.6064351201)
        (1, 0.5867984295)
        (1.5, 0.5643699765)
        (2, 0.551594913)
        (2.5, 0.5420651436)
        (3, 0.5348587632)
        (4, 0.5247519016)
        (5, 0.520108819)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.8953224421)
        (0.01, 0.8963679671)
        (0.05, 0.8979943395)
        (0.1, 0.9010148048)
        (0.25, 0.905777812)
        (0.5, 0.9093791246)
        (0.75, 0.9140222073)
        (1, 0.916000843)
        (1.5, 0.9069395065)
        (2, 0.7583043575)
        (2.5, 0.6246664524)
        (3, 0.5752900243)
        (4, 0.5332286358)
        (5, 0.5184711814)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.9140184522)
        (0.01, 0.9149515629)
        (0.05, 0.9158809781)
        (0.1, 0.9178558588)
        (0.25, 0.9190137982)
        (0.5, 0.9202954769)
        (0.75, 0.9206439853)
        (1, 0.9207601547)
        (1.5, 0.9182081223)
        (2, 0.9182006121)
        (2.5, 0.9159971476)
        (3, 0.9142470956)
        (4, 0.9115788937)
        (5, 0.9072768092)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}

        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth }
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.4, ymax=1,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.9082174301)
        (0.01, 0.8953111768)
        (0.05, 0.7971316576)
        (0.1, 0.7594773173)
        (0.25, 0.7328666449)
        (0.5, 0.7219502926)
        (0.75, 0.7031156421)
        (1, 0.6875412464)
        (1.5, 0.6573255658)
        (2, 0.6308310032)
        (2.5, 0.6078329086)
        (3, 0.585872829)
        (4, 0.5525242686)
        (5, 0.5271952152)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.924136579)
        (0.01, 0.8916087151)
        (0.05, 0.8727852702)
        (0.1, 0.8655826449)
        (0.25, 0.8566337228)
        (0.5, 0.8338454366)
        (0.75, 0.7642328143)
        (1, 0.725420475)
        (1.5, 0.6809120178)
        (2, 0.652326405)
        (2.5, 0.6342112422)
        (3, 0.6221219301)
        (4, 0.6003979445)
        (5, 0.582968533)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.8938196898)
        (0.01, 0.8949813843)
        (0.05, 0.8959107995)
        (0.1, 0.8952137232)
        (0.25, 0.8990436196)
        (0.5, 0.9106607437)
        (0.75, 0.915191412)
        (1, 0.9124032855)
        (1.5, 0.9096077085)
        (2, 0.8130358458)
        (2.5, 0.6245577931)
        (3, 0.5822677612)
        (4, 0.5613532662)
        (5, 0.5617017746)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.9183280468)
        (0.01, 0.9192611575)
        (0.05, 0.9187964797)
        (0.1, 0.9182156324)
        (0.25, 0.9191449881)
        (0.5, 0.9171662927)
        (0.75, 0.9142620564)
        (1, 0.9146105647)
        (1.5, 0.9090343714)
        (2, 0.9101960659)
        (2.5, 0.9077564478)
        (3, 0.9035705924)
        (4, 0.9025213122)
        (5, 0.9006625414)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}

        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.4, ymax=1,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.8952025175)
        (0.01, 0.8919497132)
        (0.05, 0.8068825603)
        (0.1, 0.7006648183)
        (0.25, 0.6910188794)
        (0.5, 0.7940025926)
        (0.75, 0.8189943433)
        (1, 0.823168993)
        (1.5, 0.7492542267)
        (2, 0.6531434059)
        (2.5, 0.5815782547)
        (3, 0.5250966549)
        (4, 0.4916356802)
        (5, 0.4894284308)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.9068233371)
        (0.01, 0.8932275772)
        (0.05, 0.8568660617)
        (0.1, 0.8273624182)
        (0.25, 0.779361248)
        (0.5, 0.6429240704)
        (0.75, 0.5743606687)
        (1, 0.5443847775)
        (1.5, 0.5162676573)
        (2, 0.5036013126)
        (2.5, 0.4984897673)
        (3, 0.4954693317)
        (4, 0.4924488664)
        (5, 0.490822494)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.8600064516)
        (0.01, 0.8617489934)
        (0.05, 0.8669766784)
        (0.1, 0.8694162965)
        (0.25, 0.8834729791)
        (0.5, 0.8947415948)
        (0.75, 0.9012471437)
        (1, 0.9053131342)
        (1.5, 0.9093753695)
        (2, 0.878241539)
        (2.5, 0.8004893661)
        (3, 0.7069342732)
        (4, 0.5785503387)
        (5, 0.5246357322)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.896364212)
        (0.01, 0.8982266784)
        (0.05, 0.8972898722)
        (0.1, 0.8965927958)
        (0.25, 0.8955472708)
        (0.5, 0.8931077123)
        (0.75, 0.8917136192)
        (1, 0.8895063996)
        (1.5, 0.8891578913)
        (2, 0.8939208984)
        (2.5, 0.8949739337)
        (3, 0.8941569924)
        (4, 0.8932275772)
        (5, 0.8912564516)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 4
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.4, ymax=0.85,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.7962060571)
        (0.01, 0.7803019285)
        (0.05, 0.7814673781)
        (0.1, 0.7794774175)
        (0.25, 0.7706522346)
        (0.5, 0.7527656555)
        (0.75, 0.72019279)
        (1, 0.6973558068)
        (1.5, 0.6382135153)
        (2, 0.5878477693)
        (2.5, 0.5524380803)
        (3, 0.5345590115)
        (4, 0.4873973131)
        (5, 0.469402045)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.8082691431)
        (0.01, 0.7965396047)
        (0.05, 0.8014262319)
        (0.1, 0.7962960005)
        (0.25, 0.7640229464)
        (0.5, 0.7317386866)
        (0.75, 0.6771795154)
        (1, 0.6441007853)
        (1.5, 0.5969353318)
        (2, 0.5451980233)
        (2.5, 0.5196328759)
        (3, 0.5174256563)
        (4, 0.5139405131)
        (5, 0.5140566826)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.7628462315)
        (0.01, 0.757165134)
        (0.05, 0.7679652572)
        (0.1, 0.7723910213)
        (0.25, 0.7761009932)
        (0.5, 0.7845739722)
        (0.75, 0.7759661078)
        (1, 0.7706484199)
        (1.5, 0.7491567731)
        (2, 0.6908239722)
        (2.5, 0.6487250924)
        (3, 0.6127158999)
        (4, 0.5698300004)
        (5, 0.5576320291)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.7742385268)
        (0.01, 0.777371347)
        (0.05, 0.77980721)
        (0.1, 0.7810850739)
        (0.25, 0.7834122777)
        (0.5, 0.7799196243)
        (0.75, 0.7765469551)
        (1, 0.7687709928)
        (1.5, 0.7481000423)
        (2, 0.6872076988)
        (2.5, 0.6503402591)
        (3, 0.6201658249)
        (4, 0.5742482543)
        (5, 0.5565977693)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line 3 - ImageNet
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}{0.02\textwidth}
        \centering
        \rotatebox{90}{~~~~~~~~~~Mini N-IN \cite{Kim_2021_ICCV}}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            ylabel={{\Large Accuracy}},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=5,
            ymin=0.15, ymax=0.5,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.4215255379676819)
        (0.01, 0.4291134178638458)
        (0.05, 0.43550318479537964)
        (0.1, 0.44089457392692566)
        (0.25, 0.4367012679576874)
        (0.5, 0.41853034496307373)
        (0.75, 0.39496803283691406)
        (1, 0.3819888234138489)
        (1.5, 0.35403352975845337)
        (2, 0.32368209958076477)
        (2.5, 0.29353034496307373)
        (3, 0.26956868171691895)
        (4, 0.2312300205230713)
        (5, 0.20107826590538025)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.4572683572769165)
        (0.01, 0.4582667648792267)
        (0.05, 0.45467251539230347)
        (0.1, 0.4424920082092285)
        (0.25, 0.4293130934238434)
        (0.5, 0.4135383367538452)
        (0.75, 0.3993610143661499)
        (1, 0.38039135932922363)
        (1.5, 0.3502396047115326)
        (2, 0.3276757001876831)
        (2.5, 0.30071884393692017)
        (3, 0.27775558829307556)
        (4, 0.23462459444999695)
        (5, 0.1994808316230774)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.3989616632461548)
        (0.01, 0.40195685625076294)
        (0.05, 0.4103434383869171)
        (0.1, 0.41114217042922974)
        (0.25, 0.41972842812538147)
        (0.5, 0.4325079917907715)
        (0.75, 0.44189295172691345)
        (1, 0.45007985830307007)
        (1.5, 0.4412939250469208)
        (2, 0.41114217042922974)
        (2.5, 0.37240415811538696)
        (3, 0.34125399589538574)
        (4, 0.2905351519584656)
        (5, 0.24520766735076904)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.4544728398323059)
        (0.01, 0.45646965503692627)
        (0.05, 0.4562699496746063)
        (0.1, 0.45846644043922424)
        (0.25, 0.4600638747215271)
        (0.5, 0.45926517248153687)
        (0.75, 0.4572683572769165)
        (1, 0.4554712474346161)
        (1.5, 0.454872190952301)
        (2, 0.45886582136154175)
        (2.5, 0.45427316427230835)
        (3, 0.45427316427230835)
        (4, 0.4508785903453827)
        (5, 0.44868209958076477)};
        
        % \legend{Original, Filtered, Noise=1Hz/px/px, \textbf{Noise-injection}}

        
        \end{axis}
        \end{tikzpicture}
        \caption{~~CNN}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth }
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.2, ymax=0.5,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.4159904158)
        (0.01, 0.4159904158)
        (0.05, 0.420183692)
        (0.1, 0.428170923)
        (0.25, 0.4291693306)
        (0.5, 0.4161900914)
        (0.75, 0.3958226776)
        (1, 0.3726597464)
        (1.5, 0.3349201268)
        (2, 0.3109584635)
        (2.5, 0.291789133)
        (3, 0.2748162931)
        (4, 0.2626357785)
        (5, 0.2502555883)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.4810862577)
        (0.01, 0.4808865821)
        (0.05, 0.4764936006)
        (0.1, 0.4723003244)
        (0.25, 0.4659105277)
        (0.5, 0.4343610144)
        (0.75, 0.3988178855)
        (1, 0.3736581391)
        (1.5, 0.3415095842)
        (2, 0.3105590975)
        (2.5, 0.2935862577)
        (3, 0.2770127764)
        (4, 0.2558466455)
        (5, 0.2394728398)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.4012140518)
        (0.01, 0.4014137274)
        (0.05, 0.4058067089)
        (0.1, 0.4117971098)
        (0.25, 0.428969655)
        (0.5, 0.4453434384)
        (0.75, 0.4595207608)
        (1, 0.4605191684)
        (1.5, 0.4567252433)
        (2, 0.4291693306)
        (2.5, 0.402412135)
        (3, 0.372859422)
        (4, 0.3301277941)
        (5, 0.2993769979)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.4792891181)
        (0.01, 0.4798881745)
        (0.05, 0.4800878501)
        (0.1, 0.4794888234)
        (0.25, 0.4804872012)
        (0.5, 0.4810862577)
        (0.75, 0.4836820996)
        (1, 0.4788897669)
        (1.5, 0.4846805072)
        (2, 0.4836820996)
        (2.5, 0.4794888234)
        (3, 0.4808865821)
        (4, 0.4764936006)
        (5, 0.4758945739)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}

        \end{axis}
        \end{tikzpicture}
        \caption{~~ViT}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.1, ymax=0.45,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.36281949281692505)
        (0.01, 0.36381787061691284)
        (0.05, 0.372204452753067)
        (0.1, 0.37240415811538696)
        (0.25, 0.3781948685646057)
        (0.5, 0.37440094351768494)
        (0.75, 0.3602236211299896)
        (1, 0.34764376282691956)
        (1.5, 0.32507985830307007)
        (2, 0.29972043633461)
        (2.5, 0.279552698135376)
        (3, 0.26956868171691895)
        (4, 0.23502396047115326)
        (5, 0.21106229722499847)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.4265175759792328)
        (0.01, 0.42531949281692505)
        (0.05, 0.42472043633461)
        (0.1, 0.42951276898384094)
        (0.25, 0.4219249188899994)
        (0.5, 0.4137380123138428)
        (0.75, 0.4085463285446167)
        (1, 0.3847843408584595)
        (1.5, 0.34265175461769104)
        (2, 0.3029153347015381)
        (2.5, 0.26637378334999084)
        (3, 0.24181309342384338)
        (4, 0.20147763192653656)
        (5, 0.15634983777999878)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.3322683572769165)
        (0.01, 0.337260365486145)
        (0.05, 0.3404552638530731)
        (0.1, 0.35143768787384033)
        (0.25, 0.35283544659614563)
        (0.5, 0.382388174533844)
        (0.75, 0.38757985830307007)
        (1, 0.39317092299461365)
        (1.5, 0.3937699496746063)
        (2, 0.3668130934238434)
        (2.5, 0.34345048666000366)
        (3, 0.3089057505130768)
        (4, 0.2440095841884613)
        (5, 0.20427316427230835)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.404552698135376)
        (0.01, 0.4017571806907654)
        (0.05, 0.4053514301776886)
        (0.1, 0.4123402535915375)
        (0.25, 0.40874600410461426)
        (0.5, 0.41333866119384766)
        (0.75, 0.41014376282691956)
        (1, 0.409944087266922)
        (1.5, 0.40874600410461426)
        (2, 0.39916133880615234)
        (2.5, 0.39636582136154175)
        (3, 0.3979632556438446)
        (4, 0.38718050718307495)
        (5, 0.39037540555000305)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
        \caption{~~SNN}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 4
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={{\Large Noise [Hz/px]}},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=5,
            ymin=0.28, ymax=0.45,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0, 0.4002396196)
        (0.01, 0.4016373783)
        (0.05, 0.3990415365)
        (0.1, 0.3958466455)
        (0.25, 0.3962460041)
        (0.5, 0.3834664553)
        (0.75, 0.3714856237)
        (1, 0.3646964833)
        (1.5, 0.3543131009)
        (2, 0.3421325862)
        (2.5, 0.3391373783)
        (3, 0.3325479247)
        (4, 0.3209664535)
        (5, 0.3113817891)};

        \addplot[cb-four, mark=o] coordinates {
        (0, 0.4226038337)
        (0.01, 0.4204073504)
        (0.05, 0.4088258773)
        (0.1, 0.3944488794)
        (0.25, 0.3784744397)
        (0.5, 0.3579073466)
        (0.75, 0.3501198098)
        (1, 0.3399361029)
        (1.5, 0.3353434496)
        (2, 0.3303514376)
        (2.5, 0.3261581466)
        (3, 0.3207667723)
        (4, 0.3165734831)
        (5, 0.3113817891)};

        \addplot[cb-three, mark=square*] coordinates {
        (0, 0.3818690062)
        (0.01, 0.3890575051)
        (0.05, 0.3972444117)
        (0.1, 0.4030351445)
        (0.25, 0.4110223606)
        (0.5, 0.4242012754)
        (0.75, 0.4220047921)
        (1, 0.4255990416)
        (1.5, 0.4076277941)
        (2, 0.377076681)
        (2.5, 0.3628993586)
        (3, 0.3487220436)
        (4, 0.3377396159)
        (5, 0.3363418534)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0, 0.4098242775)
        (0.01, 0.4160143763)
        (0.05, 0.4174121425)
        (0.1, 0.4198083088)
        (0.25, 0.4186102256)
        (0.5, 0.4263977587)
        (0.75, 0.4210063919)
        (1, 0.4242012754)
        (1.5, 0.4246006414)
        (2, 0.4218051091)
        (2.5, 0.4208067089)
        (3, 0.4150159761)
        (4, 0.4050319523)
        (5, 0.3972444117)};
        
        % \legend{Original, Filtered, Noise=1Hz/px, \textbf{Noise-injection}}
        
        \end{axis}
        \end{tikzpicture}
        \caption{~~GCN}
    \end{subfigure}

    \caption{Results of different models evaluated on the N-Caltech101 \cite{orchard2015converting}, N-Cars \cite{sironi2018hats}, and Mini N-ImageNet (Mini N-IN) \cite{Kim_2021_ICCV} datasets without any filtering, presented across varying noise levels.}
\label{fig:plots}
\end{figure*}

==> sec/real_noise_results_plot.tex <==
\begin{figure}[!t]
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.45\columnwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            %xlabel={Noise [Hz/px]},
            ylabel={Accuracy [-]},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=6,
            ymin=0.3, ymax=0.71,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.668930769)
        (0.02, 0.6649170518)
        (0.06, 0.6735179424)
        (0.09, 0.6673870683)
        (0.11, 0.6494795084)
        (0.23, 0.585832715)
        (0.45, 0.5694689155)
        (0.72, 0.5601623058)
        (1.17, 0.5468419194)
        (1.9, 0.5107180476)
        (2.03, 0.5164520144462585)
        (3.58, 0.4476446509361267)
        (5.11, 0.3989061415195465)
        (5.89, 0.37641140818595886)
        };

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.6920430064)
        (0.02, 0.6914696097)
        (0.06, 0.5829657316)
        (0.09, 0.5581774712)
        (0.11, 0.5388143659)
        (0.23, 0.523332715)
        (0.45, 0.5183045268)
        (0.72, 0.5104092956)
        (1.17, 0.5092625022)
        (1.9, 0.4988090992)
        (2.03, 0.4910462200641632)
        (3.58, 0.4059191942214966)
        (5.11, 0.3335391879081726)
        (5.89, 0.3101623058319092)
        };

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.6661961675)
        (0.02, 0.6639025807)
        (0.06, 0.6713567376)
        (0.09, 0.674223721)
        (0.11, 0.6799576283)
        (0.23, 0.6868383884)
        (0.45, 0.6919989586)
        (0.72, 0.6935867667)
        (1.17, 0.6918665767)
        (1.9, 0.6425546408)
        (2.03, 0.5199805498123169)
        (3.58, 0.4077717065811157)
        (5.11, 0.3308045268058777)
        (5.89, 0.30901551246643066)
        };

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.6951746345)
        (0.02, 0.6951746345)
        (0.06, 0.6940278411)
        (0.09, 0.6940279007)
        (0.11, 0.6934544444)
        (0.23, 0.6934544444)
        (0.45, 0.691734314)
        (0.72, 0.692307651)
        (1.17, 0.6928810477)
        (1.9, 0.6968948245)
        (2.03, 0.696321427822113)
        (3.58, 0.687720537185669)
        (5.11, 0.6772670745849609)
        (5.89, 0.6675193309783936)
        };
        
        \legend{Original, Filtered, Noise=1Hz/px, Noise-injection}  

        
        \end{axis}
        \end{tikzpicture}
        \caption{CNN}
    \end{subfigure}
    \hspace{5pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.45\columnwidth }
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            % xlabel={Noise [Hz/px]},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=6,
            ymin=0.59, ymax=0.705,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.6773993969)
        (0.02, 0.6773993969)
        (0.06, 0.681854248)
        (0.09, 0.6852946281)
        (0.11, 0.6824275851)
        (0.23, 0.6893083453)
        (0.45, 0.6858679652)
        (0.72, 0.6761202812)
        (1.17, 0.6715331078)
        (1.9, 0.6617854238)
        (2.03, 0.657771646976471)
        (3.58, 0.6434367895126343)
        (5.11, 0.6146348118782043)
        (5.89, 0.5945659875869751)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.7011732459)
        (0.02, 0.7017466426)
        (0.06, 0.7023200393)
        (0.09, 0.7000265121)
        (0.11, 0.7011732459)
        (0.23, 0.7005998492)
        (0.45, 0.6957480311)
        (0.72, 0.6981739402)
        (1.17, 0.6861326098)
        (1.9, 0.669239521)
        (2.03, 0.6669459342956543)
        (3.58, 0.6477593183517456)
        (5.11, 0.6160903573036194)
        (5.89, 0.6006086468696594)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.6754145622)
        (0.02, 0.6738266945)
        (0.06, 0.6812808514)
        (0.09, 0.680134058)
        (0.11, 0.678413868)
        (0.23, 0.6814131737)
        (0.45, 0.6891760826)
        (0.72, 0.6914696097)
        (1.17, 0.690322876)
        (1.9, 0.689881742)
        (2.03, 0.6897494792938232)
        (3.58, 0.686882495880127)
        (5.11, 0.6541990041732788)
        (5.89, 0.6433045268058777)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.6998940706)
        (0.02, 0.6987473369)
        (0.06, 0.6970271468)
        (0.09, 0.6958803535)
        (0.11, 0.6958803535)
        (0.23, 0.6953069568)
        (0.45, 0.6953069568)
        (0.72, 0.6924399734)
        (1.17, 0.6993206739)
        (1.9, 0.6970271468)
        (2.03, 0.6998940706253052)
        (3.58, 0.688999593257904)
        (5.11, 0.6924399733543396)
        (5.89, 0.6872794032096863)};

        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}

        
        \end{axis}
        \end{tikzpicture}
        \caption{ViT}
    \end{subfigure}
    \hspace{5pt}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Subplot 3
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.45\columnwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Noise [Hz/px]},
            ylabel={Accuracy [-]},
            clip=false,
            every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
            xmin=0, xmax=6,
            ymin=0.14, ymax=0.7,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.5799223781)
        (0.02, 0.5806280375)
        (0.06, 0.5878175497)
        (0.09, 0.5825247169)
        (0.11, 0.5905522108)
        (0.23, 0.5773641467)
        (0.45, 0.5198923349)
        (0.72, 0.4773288369)
        (1.17, 0.4384703636)
        (1.9, 0.4013320208)
        (2.03, 0.4119618833065033)
        (3.58, 0.37513232231140137)
        (5.11, 0.33340686559677124)
        (5.89, 0.3047371208667755)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.6372618079)
        (0.02, 0.6293665767)
        (0.06, 0.6224858165)
        (0.09, 0.6123412251)
        (0.11, 0.6011379361)
        (0.23, 0.5346242189)
        (0.45, 0.4638320208)
        (0.72, 0.4166813493)
        (1.17, 0.3597829938)
        (1.9, 0.2879763544)
        (2.03, 0.30460479855537415)
        (3.58, 0.21171487867832184)
        (5.11, 0.1619618982076645)
        (5.89, 0.14048165082931519)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.5978298783)
        (0.02, 0.5975211263)
        (0.06, 0.610003531)
        (0.09, 0.6094301343)
        (0.11, 0.6226181984)
        (0.23, 0.6290578246)
        (0.45, 0.6388055086)
        (0.72, 0.6432604194)
        (1.17, 0.6363796592)
        (1.9, 0.5928016901)
        (2.03, 0.5852152109146118)
        (3.58, 0.41465243697166443)
        (5.11, 0.27747881412506104)
        (5.89, 0.22904904186725616)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.6505821943)
        (0.02, 0.6534491181)
        (0.06, 0.651155591)
        (0.09, 0.6482886076)
        (0.11, 0.6495677233)
        (0.23, 0.6564484835)
        (0.45, 0.6587420702)
        (0.72, 0.6616090536)
        (1.17, 0.6545959115)
        (1.9, 0.6535815001)
        (2.03, 0.6634615063667297)
        (3.58, 0.6504498720169067)
        (5.11, 0.6399523615837097)
        (5.89, 0.6425546407699585)};

        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}
        
        
        \end{axis}
        \end{tikzpicture}
        \caption{SNN}
    \end{subfigure}
    \hspace{5pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line 2 - ViT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.45\columnwidth}
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Noise [Hz/px]},
            % ylabel={Accuracy [-]},
            xmin=0, xmax=6,
            ymin=0.07, ymax=0.63,
            legend pos=south west,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[cb-one, mark=*] coordinates {
        (0.01, 0.5562367439)
        (0.02, 0.557956934)
        (0.06, 0.5688514113)
        (0.09, 0.5774523616)
        (0.11, 0.5780257583)
        (0.23, 0.5867589712)
        (0.45, 0.5679693222)
        (0.72, 0.4839890599)
        (1.17, 0.4020377696)
        (1.9, 0.3356563449)
        (2.03, 0.3413902819156647)
        (3.58, 0.23764997720718384)
        (5.11, 0.1717095971107483)
        (5.89, 0.1542431265115738)};

        \addplot[cb-four, mark=o] coordinates {
        (0.01, 0.6010938883)
        (0.02, 0.603387475)
        (0.06, 0.5913462043)
        (0.09, 0.5800105929)
        (0.11, 0.5678369999)
        (0.23, 0.4913549721)
        (0.45, 0.3844830692)
        (0.72, 0.2174047232)
        (1.17, 0.1416284442)
        (1.9, 0.1106651351)
        (2.03, 0.10951834917068481)
        (3.58, 0.09805046021938324)
        (5.11, 0.07639379054307938)
        (5.89, 0.07855504751205444)};

        \addplot[cb-three, mark=square*] coordinates {
        (0.01, 0.557251215)
        (0.02, 0.5559720993)
        (0.06, 0.5659844875)
        (0.09, 0.5717183948)
        (0.11, 0.5798782706)
        (0.23, 0.6006527543)
        (0.45, 0.6032550931)
        (0.72, 0.5936397314)
        (1.17, 0.5973888636)
        (1.9, 0.580319345)
        (2.03, 0.5691160559654236)
        (3.58, 0.4901640713214874)
        (5.11, 0.3619001507759094)
        (5.89, 0.29004940390586853)};

        \addplot[cb-two, mark=triangle*, line width=2pt] coordinates {
        (0.01, 0.6091213822)
        (0.02, 0.5999470949)
        (0.06, 0.613135159)
        (0.09, 0.6177223325)
        (0.11, 0.624029696)
        (0.23, 0.6298959255)
        (0.45, 0.621868372)
        (0.72, 0.6028140783)
        (1.17, 0.567704618)
        (1.9, 0.5381527543)
        (2.03, 0.5384615063667297)
        (3.58, 0.4887085258960724)
        (5.11, 0.4386908710002899)
        (5.89, 0.401861310005188)};

        %\legend{Original, Filtered, Noise=1Hz/px, Noise-injection}
        
        
        \end{axis}
        \end{tikzpicture}
        \caption{GCN}
    \end{subfigure}

    \caption{Results of classification on the N-Caltech101 \cite{orchard2015converting} datasets with real camera noises.}
\label{fig:real_noise_plots}
\end{figure}
